Simultaneous directional inference

We consider the problem of inference on the signs of $n>1$ parameters. We aim to provide $1-\alpha$ post-hoc confidence bounds on the number of positive and negative (or non-positive) parameters. The guarantee is simultaneous, for all subsets of parameters. Our suggestion is as follows: start by using the data to select the direction of the hypothesis test for each parameter; then, adjust the $p$-values of the one-sided hypotheses for the selection, and use the adjusted $p$-values for simultaneous inference on the selected $n$ one-sided hypotheses. The adjustment is straightforward assuming that the $p$-values of one-sided hypotheses have densities with monotone likelihood ratio, and are mutually independent. We show that the bounds we provide are tighter (often by a great margin) than existing alternatives, and that they can be obtained by at most a polynomial time. We demonstrate the usefulness of our simultaneous post-hoc bounds in the evaluation of treatment effects across studies or subgroups. Specifically, we provide a tight lower bound on the number of studies which are beneficial, as well as on the number of studies which are harmful (or non-beneficial), and in addition conclude on the effect direction of individual studies, while guaranteeing that the probability of at least one wrong inference is at most 0.05.

==> tikz_Gail_CT.tex <==
\begin{tikzpicture}[scale=.85]
\path (7,25.5) node {Procedure 3.1 (Directional closed testing)};
  \path (7,24) node[draw, fill= gray!25, align=center] (1234) {  $H_{1}^-\cap H_{2}^+ \cap H_{3}^+ \cap H_{4}^+$ \\ $0.0271$ \\  $(0.0271)$};
  \path (1,21) node[draw, align=center] (123) {  $H_{1}^-\cap H_{2}^+ \cap H_{3}^+$ \\ $0.1209$ \\ $(0.1158)$};
  \path (5,21) node[draw, align=center, fill= gray!25] (124) {   $H_{1}^-\cap H_{2}^+  \cap H_{4}^+$ \\ $0.0203$ \\ $(0.0271)$};
  \path (9,21) node[draw, align=center, fill= gray!25] (134) {   $H_{1}^-\cap  H_{3}^+ \cap H_{4}^+$ \\ $0.0203$ \\ $(0.0271 )$};
  \path (13,21) node[draw, align=center, fill= gray!25] (234) { $H_{2}^+ \cap H_{3}^+ \cap H_{4}^+$ \\ $0.0203$\\ $(0.0271)$};
  \path (-0.5,18) node[draw, align=center] (12) { $H_{1}^-\cap H_{2}^+$ \\ $0.0806$\\ $(0.1209)$};
  \path (2.5,18) node[draw, align=center] (13) {  $H_{1}^-\cap H_{3}^+$ \\ $0.0806$ \\ $(0.1209)$};
  \path (5.5,18) node[draw, align=center, fill= gray!25] (14) {$H_{1}^-\cap H_{4}^+$ \\ $0.0135$ \\ $(0.0271)$};
  \path (8.5,18) node[draw, align=center] (23) { $H_{2}^+\cap H_{3}^+$ \\ $0.2039$ \\ $(0.2039)$};
  \path (11.5,18) node[draw, align=center, fill= gray!25] (24) { $H_{2}^+\cap H_{4}^+$ \\ $0.0135$ \\ $(0.0271)$};
  \path (14.5,18) node[draw, align=center, fill= gray!25] (34) {  $H_{3}^+\cap H_{4}^+$ \\ $0.0135$ \\ $(0.0271)$};
  \path (2.5,15) node[draw, align=center] (1) {$H_{1}^-$ \\ $0.0403$ \\ $(0.1209)$};
  \path (5.5,15) node[draw, align=center] (2) { $H_{2}^+$ \\ $0.1020$ \\ $(0.2039)$};
  \path (8.5,15) node[draw, align=center] (3) { $H_{3}^+$ \\ $0.4451$ \\ $(0.4451)$};
  \path (11.5,15) node[draw, align=center, fill= gray!25] (4) {  $H_{4}^+$ \\ $0.0068$ \\ $(0.0271)$};
  %\path (7,0) node[draw, align=center] (0) {  $H_{\emptyset}$ \\ $p=1$ \\ $\tilde{p}=1$};
  
  \begin{scope}%[shorten >= 4pt,shorten <= 4pt, latex-, ->, line width=0.2mm]
  \draw[->]  (1234.south) -- (123.north);
  \draw[->]  (1234.south) -- (124.north);
  \draw[->]  (1234.south) -- (134.north);
  \draw[->]  (1234.south) -- (234.north);
  \draw[->]  (123.south) -- (12.north);
  \draw[->]  (123.south) -- (13.north);
  \draw[->]  (123.south) -- (23.north);
  \draw[->]  (124.south) -- (12.north);
  \draw[->]  (124.south) -- (14.north);
  \draw[->]  (124.south) -- (24.north);
  \draw[->]  (134.south) -- (13.north);
  \draw[->]  (134.south) -- (14.north);
  \draw[->]  (134.south) -- (34.north);
  \draw[->]  (234.south) -- (23.north);
  \draw[->]  (234.south) -- (24.north);
  \draw[->]  (234.south) -- (34.north);
  \draw[->]  (12.south) -- (1.north);
  \draw[->]  (12.south) -- (2.north);
  \draw[->]  (13.south) -- (1.north);
  \draw[->]  (13.south) -- (3.north);
  \draw[->]  (14.south) -- (1.north);
  \draw[->]  (14.south) -- (4.north);
  \draw[->]  (23.south) -- (2.north);
  \draw[->]  (23.south) -- (3.north);
  \draw[->]  (24.south) -- (2.north);
  \draw[->]  (24.south) -- (4.north);
  \draw[->]  (34.south) -- (3.north);
  \draw[->]  (34.south) -- (4.north);
  %\draw[->]  (1.south) -- (0.north);
  %\draw[->]  (2.south) -- (0.north);
  %\draw[->]  (3.south) -- (0.north);
  %\draw[->]  (4.south) -- (0.north);
  \end{scope}

%============================================================
\path (7,12.5) node {Procedure 5.1 (Closed testing for qualitative interactions)};
  \path (7,11) node[draw, fill= gray!25, align=center] (qi1234) {  $H_{1}^-\cap H_{2}^+ \cap H_{3}^+ \cap H_{4}^+$ \\ $0.0403$ \\  $(0.0403)$};
  \path (1,8) node[draw, align=center, fill= gray!25] (qi123) {  $H_{1}^-\cap H_{2}^+ \cap H_{3}^+$ \\ $0.0403$ \\ $(0.0403)$};
  \path (5,8) node[draw, align=center, fill= gray!25] (qi124) {   $H_{1}^-\cap H_{2}^+  \cap H_{4}^+$ \\ $0.0403$ \\ $(0.0403)$};
  \path (9,8) node[draw, align=center, fill= gray!25] (qi134) {   $H_{1}^-\cap  H_{3}^+ \cap H_{4}^+$ \\ $0.0403$ \\ $(0.0403)$};
  \path (13,8) node[draw, align=center, fill= gray!25] (qi234) { $H_{2}^+ \cap H_{3}^+ \cap H_{4}^+$ \\ $0.0403$\\ $(0.0403)$};
  \path (-0.5,5) node[draw, align=center, fill= gray!25] (qi12) { $H_{1}^-\cap H_{2}^+$ \\ $0.0403$\\ $(0.0403)$};
  \path (2.5,5) node[draw, align=center, fill= gray!25] (qi13) {  $H_{1}^-\cap H_{3}^+$ \\ $0.0403$ \\ $(0.0403)$};
  \path (5.5,5) node[draw, align=center, fill= gray!25] (qi14) {$H_{1}^-\cap H_{4}^+$ \\ $0.0403$ \\ $(0.0403)$};
  \path (8.5,5) node[draw, align=center] (qi23) { $H_{2}^+\cap H_{3}^+$ \\ $0.2039$ \\ $(0.2039)$};
  \path (11.5,5) node[draw, align=center, fill= gray!25] (qi24) { $H_{2}^+\cap H_{4}^+$ \\ $0.0135$ \\ $(0.0403)$};
  \path (14.5,5) node[draw, align=center, fill= gray!25] (qi34) {  $H_{3}^+\cap H_{4}^+$ \\ $0.0135$ \\ $(0.0403)$};
  \path (2.5,2) node[draw, align=center, fill= gray!25] (qi1) {$H_{1}^-$ \\ $0.0403$ \\ $(0.0403)$};
  \path (5.5,2) node[draw, align=center] (qi2) { $H_{2}^+$ \\ $0.1020$ \\ $(0.2039)$};
  \path (8.5,2) node[draw, align=center] (qi3) { $H_{3}^+$ \\ $0.4451$ \\ $(0.4451)$};
  \path (11.5,2) node[draw, align=center, fill= gray!25] (qi4) {  $H_{4}^+$ \\ $0.0068$ \\ $(0.0403)$};
  %\path (7,0) node[draw, align=center] (0) {  $H_{\emptyset}$ \\ $p=1$ \\ $\tilde{p}=1$};
  
  \begin{scope}%[shorten >= 4pt,shorten <= 4pt, latex-, ->, line width=0.2mm]
  \draw[->]  (qi1234.south) -- (qi123.north);
  \draw[->]  (qi1234.south) -- (qi124.north);
  \draw[->]  (qi1234.south) -- (qi134.north);
  \draw[->]  (qi1234.south) -- (qi234.north);
  \draw[->]  (qi123.south) -- (qi12.north);
  \draw[->]  (qi123.south) -- (qi13.north);
  \draw[->]  (qi123.south) -- (qi23.north);
  \draw[->]  (qi124.south) -- (qi12.north);
  \draw[->]  (qi124.south) -- (qi14.north);
  \draw[->]  (qi124.south) -- (qi24.north);
  \draw[->]  (qi134.south) -- (qi13.north);
  \draw[->]  (qi134.south) -- (qi14.north);
  \draw[->]  (qi134.south) -- (qi34.north);
  \draw[->]  (qi234.south) -- (qi23.north);
  \draw[->]  (qi234.south) -- (qi24.north);
  \draw[->]  (qi234.south) -- (qi34.north);
  \draw[->]  (qi12.south) -- (qi1.north);
  \draw[->]  (qi12.south) -- (qi2.north);
  \draw[->]  (qi13.south) -- (qi1.north);
  \draw[->]  (qi13.south) -- (qi3.north);
  \draw[->]  (qi14.south) -- (qi1.north);
  \draw[->]  (qi14.south) -- (qi4.north);
  \draw[->]  (qi23.south) -- (qi2.north);
  \draw[->]  (qi23.south) -- (qi3.north);
  \draw[->]  (qi24.south) -- (qi2.north);
  \draw[->]  (qi24.south) -- (qi4.north);
  \draw[->]  (qi34.south) -- (qi3.north);
  \draw[->]  (qi34.south) -- (qi4.north);
  \end{scope}

  
\end{tikzpicture}

==> tikz_Gail_P.tex <==
\begin{tikzpicture}[scale=1]

  \path (7,12) node[draw, fill= gray!25, align=center] (1234) {  { $K_{1} \cap K_{2} \cap K_{3} \cap K_{4}$ } \\ $0.0203$};
  \path (0,9) node[draw, align=center] (123) { $K_{1} \cap K_{2} \cap K_{3} \cap H_{4}^-$ \\ $0.2039$ };
  \path (4.75,9) node[draw, align=center, fill= gray!25] (124) {   $K_{1} \cap K_{2} \cap H_{3}^- \cap K_{4}$ \\ $0.0135$ };
  \path (9.25,9) node[draw, align=center, fill= gray!25] (134) { $K_{1} \cap H_{2}^- \cap K_{3} \cap K_{4}$ \\ $0.0135$ };
  \path (14,9) node[draw, align=center, fill= gray!25] (234) {$H_{1}^- \cap K_{2} \cap K_{3} \cap K_{4}$  \\ $0.0271$};
  \path (-0.5,6) node[draw, align=center] (12) { \tiny $K_{1} \cap K_{2} \cap H_{3}^- \cap H_{4}^-$ \\ $0.1020$};
  \path (2.5,6) node[draw, align=center] (13) { \tiny $K_{1} \cap H^-_{2} \cap K_{3} \cap H_{4}^-$ \\ $0.4451$ };
  \path (5.5,6) node[draw, align=center, fill= gray!25] (14) { \tiny $K_{1} \cap H^-_{2} \cap H_{3}^- \cap K_{4}$ \\ $0.0068$ };
  \path (8.5,6) node[draw, align=center] (23) { \tiny $H_{1}^-\cap K_{2} \cap K_{3} \cap H_{4}^-$ \\ $0.1209$ };
  \path (11.5,6) node[draw, align=center, fill= gray!25] (24) { \tiny $H_{1}^-\cap K_{2} \cap H_{3}^- \cap K_{4}$ \\ $0.0203$  };
  \path (14.5,6) node[draw, align=center, fill= gray!25] (34) { \tiny $H_{1}^-\cap H_{2}^- \cap K_{3} \cap K_{4}$ \\ $0.0203$ };
  \path (0,3) node[draw, align=center] (1) {$K_{1} \cap H_{2}^- \cap H_{3}^- \cap H_{4}^-$ \\ $1$ };
  \path (4.75,3) node[draw, align=center] (2) { $H_{1}^- \cap K_{2} \cap H_{3}^- \cap H_{4}^-$ \\ $0.0806$ };
  \path (9.25,3) node[draw, align=center] (3) { $H_{1}^- \cap H_{2}^- \cap K_{3} \cap H_{4}^-$ \\ $0.0806$ };
  \path (14,3) node[draw, align=center, fill= gray!25] (4) {  $H_{1}^- \cap H_{2}^- \cap H_{3}^- \cap K_{4}$ \\ $0.0135$ };
  \path (7,0) node[draw, fill= gray!25, align=center] (0) {  $H_{1}^- \cap H_{2}^- \cap H_{3}^- \cap H_{4}^-$ \\ $0.0403$ };
  
\end{tikzpicture}

==> tikz_SM_GRFDR-coverage-SNR2C-SNR2A.tex <==
\begin{tikzpicture}[scale=1]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = 0.6,
	ymax = 1,
	xlabel=Signal-to-noise ratio,
		ylabel= Coverage probability,
		height=10cm,
		width=10cm
	]
	\addplot[only marks, mark size=2pt, color=blue,  mark=triangle] coordinates {
( 0,0.949 ) ( 0.1,0.956 ) ( 0.2,0.9545 ) ( 0.3,0.969 ) ( 0.4,0.9595 ) ( 0.5,0.963 ) ( 0.6,0.9665 ) ( 0.7,0.9695 ) ( 0.8,0.958 ) ( 0.9,0.965 ) ( 1,0.958 ) ( 1.1,0.9485 ) ( 1.2,0.933 ) ( 1.3,0.904 ) ( 1.4,0.8965 ) ( 1.5,0.876 ) ( 1.6,0.8525 ) ( 1.7,0.8315 ) ( 1.8,0.7945 ) ( 1.9,0.7875 ) ( 2,0.764 ) ( 2.1,0.727 ) ( 2.2,0.7175 ) ( 2.3,0.672 ) ( 2.4,0.6625 ) ( 2.5,0.6445 ) ( 2.6,0.616 ) ( 2.7,0.6135 ) ( 2.8,0.6085 ) ( 2.9,0.5755 ) ( 3,0.5795 )
};


	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0.9405 ) ( 0.1,0.955 ) ( 0.2,0.9585 ) ( 0.3,0.967 ) ( 0.4,0.968 ) ( 0.5,0.9695 ) ( 0.6,0.966 ) ( 0.7,0.9565 ) ( 0.8,0.962 ) ( 0.9,0.957 ) ( 1,0.95 ) ( 1.1,0.932 ) ( 1.2,0.934 ) ( 1.3,0.9215 ) ( 1.4,0.8885 ) ( 1.5,0.882 ) ( 1.6,0.859 ) ( 1.7,0.8235 ) ( 1.8,0.8005 ) ( 1.9,0.782 ) ( 2,0.752 ) ( 2.1,0.729 ) ( 2.2,0.694 ) ( 2.3,0.707 ) ( 2.4,0.644 ) ( 2.5,0.634 ) ( 2.6,0.6155 ) ( 2.7,0.602 ) ( 2.8,0.604 ) ( 2.9,0.5735 ) ( 3,0.5765 )
};


\addplot[mark=none, color=red, line width=1.5] coordinates {(0,.95) (3,.95)};
	\end{axis}
\end{tikzpicture} 


==> tikz_SM_SNR2Aconfig.tex <==
\begin{tikzpicture}[scale=.6]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $\ell^+ + \ell^-$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=3}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0.105499999999999 ) ( 0.1,0.160000000000004 ) ( 0.2,0.1845 ) ( 0.3,0.265499999999996 ) ( 0.4,0.424999999999997 ) ( 0.5,0.664999999999999 ) ( 0.6,0.972500000000004 ) ( 0.7,1.4795 ) ( 0.8,2.1325 ) ( 0.9,2.7925 ) ( 1,3.7435 ) ( 1.1,4.8585 ) ( 1.2,6.0135 ) ( 1.3,7.0975 ) ( 1.4,8.44450000000001 ) ( 1.5,9.765 ) ( 1.6,11.0345 ) ( 1.7,12.5775 ) ( 1.8,13.846 ) ( 1.9,15.0035 ) ( 2,16.288 ) ( 2.1,17.53 ) ( 2.2,18.5255 ) ( 2.3,19.7095 ) ( 2.4,20.6365 ) ( 2.5,21.542 ) ( 2.6,22.3205 ) ( 2.7,23.1185 ) ( 2.8,23.816 ) ( 2.9,24.372 ) ( 3,24.919 )
};
 \addlegendentry{AP Fisher}

 	\addplot[only marks, mark size=1.5pt, color=black,  mark=square] coordinates {
( 0,0.101999999999997 ) ( 0.1,0.146499999999996 ) ( 0.2,0.178000000000004 ) ( 0.3,0.238500000000002 ) ( 0.4,0.381500000000003 ) ( 0.5,0.583500000000001 ) ( 0.6,0.861499999999999 ) ( 0.7,1.293 ) ( 0.8,1.875 ) ( 0.9,2.48350000000001 ) ( 1,3.3245 ) ( 1.1,4.354 ) ( 1.2,5.4365 ) ( 1.3,6.453 ) ( 1.4,7.75150000000001 ) ( 1.5,9.02200000000001 ) ( 1.6,10.2935 ) ( 1.7,11.7715 ) ( 1.8,13.059 ) ( 1.9,14.243 ) ( 2,15.561 ) ( 2.1,16.818 ) ( 2.2,17.864 ) ( 2.3,19.074 ) ( 2.4,20.065 ) ( 2.5,21.0485 ) ( 2.6,21.8725 ) ( 2.7,22.72 ) ( 2.8,23.4635 ) ( 2.9,24.098 ) ( 3,24.6615 )
};
 \addlegendentry{AP ALRT}


  	\addplot[only marks, mark size=2pt, color=black,  mark=triangle] coordinates {
( 0,0.100499999999997 ) ( 0.1,0.104999999999997 ) ( 0.2,0.1145 ) ( 0.3,0.122999999999998 ) ( 0.4,0.152999999999999 ) ( 0.5,0.175000000000004 ) ( 0.6,0.220500000000001 ) ( 0.7,0.268999999999998 ) ( 0.8,0.341499999999996 ) ( 0.9,0.402499999999996 ) ( 1,0.518500000000003 ) ( 1.1,0.698499999999996 ) ( 1.2,0.881 ) ( 1.3,1.071 ) ( 1.4,1.3725 ) ( 1.5,1.7445 ) ( 1.6,2.1705 ) ( 1.7,2.6725 ) ( 1.8,3.33199999999999 ) ( 1.9,4.068 ) ( 2,4.8545 ) ( 2.1,5.82299999999999 ) ( 2.2,6.8655 ) ( 2.3,8.072 ) ( 2.4,9.2675 ) ( 2.5,10.6485 ) ( 2.6,11.829 ) ( 2.7,13.2745 ) ( 2.8,14.6955 ) ( 2.9,16.1195 ) ( 3,17.3795 )
};
 \addlegendentry{AP Simes}


   	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.102000000000004 ) ( 0.1,0.109999999999999 ) ( 0.2,0.115499999999997 ) ( 0.3,0.131999999999998 ) ( 0.4,0.170999999999999 ) ( 0.5,0.1935 ) ( 0.6,0.259499999999996 ) ( 0.7,0.3215 ) ( 0.8,0.444000000000003 ) ( 0.9,0.532000000000004 ) ( 1,0.721499999999999 ) ( 1.1,1.00449999999999 ) ( 1.2,1.3075 ) ( 1.3,1.677 ) ( 1.4,2.1995 ) ( 1.5,2.8465 ) ( 1.6,3.5245 ) ( 1.7,4.46149999999999 ) ( 1.8,5.4425 ) ( 1.9,6.493 ) ( 2,7.60749999999999 ) ( 2.1,8.941 ) ( 2.2,10.1065 ) ( 2.3,11.507 ) ( 2.4,12.768 ) ( 2.5,14.1575 ) ( 2.6,15.1695 ) ( 2.7,16.522 ) ( 2.8,17.6385 ) ( 2.9,18.817 ) ( 3,19.823 )
};
 \addlegendentry{AP mSimes}



	\addplot[only marks, mark size=1.5pt, color=blue,  mark=o] coordinates {
( 0,0.00200000000000244 ) ( 0.1,0.0034999999999954 ) ( 0.2,0.00750000000000028 ) ( 0.3,0.0174999999999983 ) ( 0.4,0.035499999999999 ) ( 0.5,0.0805000000000007 ) ( 0.6,0.162999999999997 ) ( 0.7,0.351999999999997 ) ( 0.8,0.651499999999999 ) ( 0.9,1.067 ) ( 1,1.717 ) ( 1.1,2.6185 ) ( 1.2,3.5785 ) ( 1.3,4.6155 ) ( 1.4,5.964 ) ( 1.5,7.1955 ) ( 1.6,8.49 ) ( 1.7,9.9855 ) ( 1.8,11.3085 ) ( 1.9,12.46 ) ( 2,13.804 ) ( 2.1,15.0715 ) ( 2.2,16.0915 ) ( 2.3,17.3025 ) ( 2.4,18.2685 ) ( 2.5,19.2445 ) ( 2.6,20.072 ) ( 2.7,20.9145 ) ( 2.8,21.6885 ) ( 2.9,22.342 ) ( 3,22.929 )
};
 \addlegendentry{DCT Fisher}

 	\addplot[only marks, mark size=1.5pt, color=blue,  mark=square] coordinates {
( 0,0.00300000000000011 ) ( 0.1,0.00450000000000017 ) ( 0.2,0.0114999999999981 ) ( 0.3,0.0220000000000056 ) ( 0.4,0.0420000000000016 ) ( 0.5,0.0904999999999987 ) ( 0.6,0.1845 ) ( 0.7,0.359499999999997 ) ( 0.8,0.660499999999999 ) ( 0.9,1.05 ) ( 1,1.663 ) ( 1.1,2.5175 ) ( 1.2,3.4225 ) ( 1.3,4.3955 ) ( 1.4,5.6665 ) ( 1.5,6.8365 ) ( 1.6,8.1395 ) ( 1.7,9.5665 ) ( 1.8,10.8615 ) ( 1.9,12.0615 ) ( 2,13.406 ) ( 2.1,14.6765 ) ( 2.2,15.7035 ) ( 2.3,16.98 ) ( 2.4,17.96 ) ( 2.5,19.001 ) ( 2.6,19.8685 ) ( 2.7,20.752 ) ( 2.8,21.564 ) ( 2.9,22.2785 ) ( 3,22.887 )
};
 \addlegendentry{DCT ALRT}


  	\addplot[only marks, mark size=2pt, color=blue,  mark=triangle] coordinates {
( 0,0.0510000000000019 ) ( 0.1,0.0534999999999997 ) ( 0.2,0.0599999999999952 ) ( 0.3,0.069500000000005 ) ( 0.4,0.088000000000001 ) ( 0.5,0.103000000000002 ) ( 0.6,0.131999999999998 ) ( 0.7,0.18 ) ( 0.8,0.228000000000002 ) ( 0.9,0.272500000000001 ) ( 1,0.365499999999997 ) ( 1.1,0.521000000000001 ) ( 1.2,0.666499999999999 ) ( 1.3,0.8095 ) ( 1.4,1.08300000000001 ) ( 1.5,1.3945 ) ( 1.6,1.7495 ) ( 1.7,2.1735 ) ( 1.8,2.7255 ) ( 1.9,3.38 ) ( 2,4.1115 ) ( 2.1,4.9315 ) ( 2.2,5.8755 ) ( 2.3,6.94450000000001 ) ( 2.4,8.04649999999999 ) ( 2.5,9.3275 ) ( 2.6,10.473 ) ( 2.7,11.7795 ) ( 2.8,13.155 ) ( 2.9,14.5375 ) ( 3,15.7735 )
};
 \addlegendentry{DCT Simes}


   	\addplot[only marks, mark size=2pt, color=blue,  mark=diamond] coordinates {
( 0,0.0535000000000068 ) ( 0.1,0.0500000000000043 ) ( 0.2,0.0609999999999999 ) ( 0.3,0.069500000000005 ) ( 0.4,0.0899999999999963 ) ( 0.5,0.106999999999999 ) ( 0.6,0.146000000000001 ) ( 0.7,0.199000000000005 ) ( 0.8,0.258000000000003 ) ( 0.9,0.322000000000003 ) ( 1,0.442500000000003 ) ( 1.1,0.645499999999998 ) ( 1.2,0.842000000000006 ) ( 1.3,1.064 ) ( 1.4,1.4485 ) ( 1.5,1.889 ) ( 1.6,2.4055 ) ( 1.7,3.0605 ) ( 1.8,3.8415 ) ( 1.9,4.678 ) ( 2,5.6625 ) ( 2.1,6.7735 ) ( 2.2,7.8415 ) ( 2.3,9.084 ) ( 2.4,10.273 ) ( 2.5,11.5765 ) ( 2.6,12.644 ) ( 2.7,13.984 ) ( 2.8,15.186 ) ( 2.9,16.4555 ) ( 3,17.512 )
};
 \addlegendentry{DCT mSimes}
 



	\end{axis}
\end{tikzpicture} ~ \begin{tikzpicture}[scale=0.65]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $|\mathcal{D}^+| + |\mathcal{D}^-|$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,0 ) ( 1.1,0 ) ( 1.2,0 ) ( 1.3,0 ) ( 1.4,5e-04 ) ( 1.5,0 ) ( 1.6,0.001 ) ( 1.7,0.003 ) ( 1.8,0.0045 ) ( 1.9,0.007 ) ( 2,0.0145 ) ( 2.1,0.019 ) ( 2.2,0.037 ) ( 2.3,0.0615 ) ( 2.4,0.0815 ) ( 2.5,0.1265 ) ( 2.6,0.1775 ) ( 2.7,0.2685 ) ( 2.8,0.356 ) ( 2.9,0.46 ) ( 3,0.6275 )
};
 \addlegendentry{Fisher}

	\addplot[only marks, mark size=2pt, color=black,  mark=square] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,0 ) ( 1.1,0 ) ( 1.2,0 ) ( 1.3,0 ) ( 1.4,0.0025 ) ( 1.5,0.003 ) ( 1.6,0.0085 ) ( 1.7,0.0125 ) ( 1.8,0.0275 ) ( 1.9,0.0345 ) ( 2,0.063 ) ( 2.1,0.0945 ) ( 2.2,0.1685 ) ( 2.3,0.227 ) ( 2.4,0.333 ) ( 2.5,0.4765 ) ( 2.6,0.6545 ) ( 2.7,0.8675 ) ( 2.8,1.1195 ) ( 2.9,1.4405 ) ( 3,1.8135 )
};
 \addlegendentry{ALRT}

	\addplot[only marks, mark size=2pt, color=black,  mark=triangle] coordinates {
( 0,0.05 ) ( 0.1,0.0535 ) ( 0.2,0.058 ) ( 0.3,0.0685 ) ( 0.4,0.085 ) ( 0.5,0.0995 ) ( 0.6,0.1285 ) ( 0.7,0.1725 ) ( 0.8,0.212 ) ( 0.9,0.2565 ) ( 1,0.3375 ) ( 1.1,0.478 ) ( 1.2,0.6015 ) ( 1.3,0.7105 ) ( 1.4,0.9325 ) ( 1.5,1.152 ) ( 1.6,1.4415 ) ( 1.7,1.737 ) ( 1.8,2.1785 ) ( 1.9,2.613 ) ( 2,3.149 ) ( 2.1,3.7135 ) ( 2.2,4.414 ) ( 2.3,5.1815 ) ( 2.4,6.0695 ) ( 2.5,7.0845 ) ( 2.6,8.0285 ) ( 2.7,9.125 ) ( 2.8,10.359 ) ( 2.9,11.648 ) ( 3,12.91 )
};
 \addlegendentry{Simes}


	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.052 ) ( 0.1,0.05 ) ( 0.2,0.0595 ) ( 0.3,0.067 ) ( 0.4,0.0885 ) ( 0.5,0.103 ) ( 0.6,0.14 ) ( 0.7,0.19 ) ( 0.8,0.2395 ) ( 0.9,0.2975 ) ( 1,0.394 ) ( 1.1,0.575 ) ( 1.2,0.7285 ) ( 1.3,0.8915 ) ( 1.4,1.1915 ) ( 1.5,1.4905 ) ( 1.6,1.895 ) ( 1.7,2.2835 ) ( 1.8,2.83 ) ( 1.9,3.4105 ) ( 2,4.095 ) ( 2.1,4.8275 ) ( 2.2,5.6625 ) ( 2.3,6.5615 ) ( 2.4,7.553 ) ( 2.5,8.6195 ) ( 2.6,9.625 ) ( 2.7,10.7655 ) ( 2.8,11.993 ) ( 2.9,13.257 ) ( 3,14.431 )
};
 \addlegendentry{mSimes}




	\end{axis}
\end{tikzpicture} 


==> tikz_SM_SNR2Cconfig.tex <==
\begin{tikzpicture}[scale=.6]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $\ell^+ + \ell^-$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=3}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0.1235 ) ( 0.1,0.135000000000005 ) ( 0.2,0.154500000000006 ) ( 0.3,0.188000000000002 ) ( 0.4,0.253 ) ( 0.5,0.344999999999999 ) ( 0.6,0.534500000000001 ) ( 0.7,0.767499999999998 ) ( 0.8,1.11 ) ( 0.9,1.6095 ) ( 1,2.178 ) ( 1.1,3.0115 ) ( 1.2,3.94900000000001 ) ( 1.3,4.948 ) ( 1.4,6.035 ) ( 1.5,7.24 ) ( 1.6,8.5495 ) ( 1.7,9.9195 ) ( 1.8,11.256 ) ( 1.9,12.3975 ) ( 2,13.854 ) ( 2.1,15.066 ) ( 2.2,16.216 ) ( 2.3,17.2505 ) ( 2.4,18.495 ) ( 2.5,19.4095 ) ( 2.6,20.349 ) ( 2.7,21.188 ) ( 2.8,21.9005 ) ( 2.9,22.6145 ) ( 3,23.332 )
};
 \addlegendentry{AP Fisher}

 	\addplot[only marks, mark size=1.5pt, color=black,  mark=square] coordinates {
( 0,0.115000000000002 ) ( 0.1,0.131 ) ( 0.2,0.143999999999998 ) ( 0.3,0.1785 ) ( 0.4,0.238999999999997 ) ( 0.5,0.329000000000001 ) ( 0.6,0.509 ) ( 0.7,0.731500000000004 ) ( 0.8,1.0365 ) ( 0.9,1.5045 ) ( 1,2.0515 ) ( 1.1,2.8295 ) ( 1.2,3.69900000000001 ) ( 1.3,4.6295 ) ( 1.4,5.648 ) ( 1.5,6.82400000000001 ) ( 1.6,8.1075 ) ( 1.7,9.441 ) ( 1.8,10.741 ) ( 1.9,11.8865 ) ( 2,13.3355 ) ( 2.1,14.562 ) ( 2.2,15.721 ) ( 2.3,16.818 ) ( 2.4,18.106 ) ( 2.5,19.033 ) ( 2.6,20.051 ) ( 2.7,20.9155 ) ( 2.8,21.688 ) ( 2.9,22.4445 ) ( 3,23.204 )
};
 \addlegendentry{AP ALRT}


  	\addplot[only marks, mark size=2pt, color=black,  mark=triangle] coordinates {
( 0,0.100000000000001 ) ( 0.1,0.0954999999999941 ) ( 0.2,0.115499999999997 ) ( 0.3,0.128999999999998 ) ( 0.4,0.159500000000001 ) ( 0.5,0.194499999999998 ) ( 0.6,0.2395 ) ( 0.7,0.308 ) ( 0.8,0.394500000000001 ) ( 0.9,0.521000000000001 ) ( 1,0.622499999999995 ) ( 1.1,0.830000000000005 ) ( 1.2,1.0065 ) ( 1.3,1.2955 ) ( 1.4,1.5835 ) ( 1.5,1.984 ) ( 1.6,2.4705 ) ( 1.7,3.024 ) ( 1.8,3.65300000000001 ) ( 1.9,4.432 ) ( 2,5.2015 ) ( 2.1,6.161 ) ( 2.2,7.15000000000001 ) ( 2.3,8.167 ) ( 2.4,9.573 ) ( 2.5,10.6795 ) ( 2.6,12.028 ) ( 2.7,13.339 ) ( 2.8,14.5985 ) ( 2.9,15.855 ) ( 3,17.24 )
};
 \addlegendentry{AP Simes}


   	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.0974999999999966 ) ( 0.1,0.0999999999999943 ) ( 0.2,0.115500000000004 ) ( 0.3,0.133000000000003 ) ( 0.4,0.168999999999997 ) ( 0.5,0.201000000000001 ) ( 0.6,0.261000000000003 ) ( 0.7,0.340499999999999 ) ( 0.8,0.457000000000001 ) ( 0.9,0.600500000000004 ) ( 1,0.744500000000002 ) ( 1.1,1.0265 ) ( 1.2,1.2655 ) ( 1.3,1.6325 ) ( 1.4,2.0515 ) ( 1.5,2.608 ) ( 1.6,3.246 ) ( 1.7,4.023 ) ( 1.8,4.819 ) ( 1.9,5.7595 ) ( 2,6.824 ) ( 2.1,7.9055 ) ( 2.2,9.015 ) ( 2.3,10.181 ) ( 2.4,11.5885 ) ( 2.5,12.7385 ) ( 2.6,13.989 ) ( 2.7,15.23 ) ( 2.8,16.3715 ) ( 2.9,17.475 ) ( 3,18.667 )
};
 \addlegendentry{AP mSimes}



	\addplot[only marks, mark size=1.5pt, color=blue,  mark=o] coordinates {
( 0,0.00150000000000006 ) ( 0.1,0.00100000000000477 ) ( 0.2,0.00300000000000011 ) ( 0.3,0.00400000000000489 ) ( 0.4,0.00650000000000261 ) ( 0.5,0.00999999999999801 ) ( 0.6,0.0205000000000055 ) ( 0.7,0.0590000000000046 ) ( 0.8,0.104999999999997 ) ( 0.9,0.192 ) ( 1,0.369999999999997 ) ( 1.1,0.714500000000001 ) ( 1.2,1.1245 ) ( 1.3,1.731 ) ( 1.4,2.439 ) ( 1.5,3.4325 ) ( 1.6,4.5395 ) ( 1.7,5.802 ) ( 1.8,7.0905 ) ( 1.9,8.27249999999999 ) ( 2,9.749 ) ( 2.1,11.034 ) ( 2.2,12.233 ) ( 2.3,13.3745 ) ( 2.4,14.731 ) ( 2.5,15.7495 ) ( 2.6,16.759 ) ( 2.7,17.759 ) ( 2.8,18.559 ) ( 2.9,19.3755 ) ( 3,20.211 )
};
 \addlegendentry{DCT Fisher}

 	\addplot[only marks, mark size=1.5pt, color=blue,  mark=square] coordinates {
( 0,0.00250000000000483 ) ( 0.1,0.00300000000000011 ) ( 0.2,0.00300000000000011 ) ( 0.3,0.00500000000000256 ) ( 0.4,0.0115000000000052 ) ( 0.5,0.0139999999999958 ) ( 0.6,0.0309999999999988 ) ( 0.7,0.0734999999999957 ) ( 0.8,0.131 ) ( 0.9,0.237500000000004 ) ( 1,0.433499999999995 ) ( 1.1,0.795500000000004 ) ( 1.2,1.2115 ) ( 1.3,1.83 ) ( 1.4,2.5605 ) ( 1.5,3.4935 ) ( 1.6,4.612 ) ( 1.7,5.8315 ) ( 1.8,7.10149999999999 ) ( 1.9,8.255 ) ( 2,9.6985 ) ( 2.1,10.9845 ) ( 2.2,12.216 ) ( 2.3,13.414 ) ( 2.4,14.783 ) ( 2.5,15.777 ) ( 2.6,16.871 ) ( 2.7,17.882 ) ( 2.8,18.737 ) ( 2.9,19.5875 ) ( 3,20.4295 )
};
 \addlegendentry{DCT ALRT}


  	\addplot[only marks, mark size=2pt, color=blue,  mark=triangle] coordinates {
( 0,0.0520000000000067 ) ( 0.1,0.0414999999999992 ) ( 0.2,0.052500000000002 ) ( 0.3,0.0720000000000027 ) ( 0.4,0.0790000000000006 ) ( 0.5,0.103999999999999 ) ( 0.6,0.128999999999998 ) ( 0.7,0.174500000000002 ) ( 0.8,0.221499999999999 ) ( 0.9,0.279500000000006 ) ( 1,0.351500000000001 ) ( 1.1,0.485999999999997 ) ( 1.2,0.592500000000001 ) ( 1.3,0.787999999999997 ) ( 1.4,0.977499999999999 ) ( 1.5,1.227 ) ( 1.6,1.557 ) ( 1.7,1.9315 ) ( 1.8,2.3825 ) ( 1.9,2.9895 ) ( 2,3.555 ) ( 2.1,4.2775 ) ( 2.2,5.1255 ) ( 2.3,5.9355 ) ( 2.4,7.135 ) ( 2.5,8.1465 ) ( 2.6,9.3235 ) ( 2.7,10.603 ) ( 2.8,11.8245 ) ( 2.9,13.1185 ) ( 3,14.4735 )
};
 \addlegendentry{DCT Simes}


   	\addplot[only marks, mark size=2pt, color=blue,  mark=diamond] coordinates {
( 0,0.0510000000000019 ) ( 0.1,0.0429999999999993 ) ( 0.2,0.0534999999999997 ) ( 0.3,0.072499999999998 ) ( 0.4,0.0819999999999936 ) ( 0.5,0.107500000000002 ) ( 0.6,0.139499999999998 ) ( 0.7,0.192 ) ( 0.8,0.247999999999998 ) ( 0.9,0.324999999999996 ) ( 1,0.426500000000004 ) ( 1.1,0.597499999999997 ) ( 1.2,0.750999999999998 ) ( 1.3,0.994 ) ( 1.4,1.259 ) ( 1.5,1.631 ) ( 1.6,2.0855 ) ( 1.7,2.627 ) ( 1.8,3.2435 ) ( 1.9,4.002 ) ( 2,4.8235 ) ( 2.1,5.6935 ) ( 2.2,6.6865 ) ( 2.3,7.6595 ) ( 2.4,8.966 ) ( 2.5,10.111 ) ( 2.6,11.292 ) ( 2.7,12.601 ) ( 2.8,13.713 ) ( 2.9,14.8645 ) ( 3,16.172 )
};
 \addlegendentry{DCT mSimes}
 



	\end{axis}
\end{tikzpicture} ~ \begin{tikzpicture}[scale=0.65]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $|\mathcal{D}^+| + |\mathcal{D}^-|$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,0 ) ( 1.1,0 ) ( 1.2,0 ) ( 1.3,0 ) ( 1.4,5e-04 ) ( 1.5,0.0015 ) ( 1.6,5e-04 ) ( 1.7,0.001 ) ( 1.8,0.0035 ) ( 1.9,0.006 ) ( 2,0.0135 ) ( 2.1,0.0235 ) ( 2.2,0.044 ) ( 2.3,0.0565 ) ( 2.4,0.0955 ) ( 2.5,0.1405 ) ( 2.6,0.172 ) ( 2.7,0.264 ) ( 2.8,0.3495 ) ( 2.9,0.46 ) ( 3,0.6325 )
};
 \addlegendentry{Fisher}

	\addplot[only marks, mark size=2pt, color=black,  mark=square] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,5e-04 ) ( 1.1,0 ) ( 1.2,5e-04 ) ( 1.3,5e-04 ) ( 1.4,0.001 ) ( 1.5,0.003 ) ( 1.6,0.0085 ) ( 1.7,0.0125 ) ( 1.8,0.021 ) ( 1.9,0.045 ) ( 2,0.069 ) ( 2.1,0.102 ) ( 2.2,0.189 ) ( 2.3,0.237 ) ( 2.4,0.336 ) ( 2.5,0.4975 ) ( 2.6,0.6535 ) ( 2.7,0.8615 ) ( 2.8,1.08 ) ( 2.9,1.468 ) ( 3,1.7995 )
};
 \addlegendentry{ALRT}

	\addplot[only marks, mark size=2pt, color=black,  mark=triangle] coordinates {
( 0,0.052 ) ( 0.1,0.0415 ) ( 0.2,0.0515 ) ( 0.3,0.0705 ) ( 0.4,0.078 ) ( 0.5,0.103 ) ( 0.6,0.1275 ) ( 0.7,0.169 ) ( 0.8,0.217 ) ( 0.9,0.269 ) ( 1,0.34 ) ( 1.1,0.4635 ) ( 1.2,0.5605 ) ( 1.3,0.741 ) ( 1.4,0.916 ) ( 1.5,1.141 ) ( 1.6,1.4215 ) ( 1.7,1.741 ) ( 1.8,2.14 ) ( 1.9,2.6295 ) ( 2,3.1495 ) ( 2.1,3.7305 ) ( 2.2,4.455 ) ( 2.3,5.114 ) ( 2.4,6.151 ) ( 2.5,7.076 ) ( 2.6,8.0985 ) ( 2.7,9.237 ) ( 2.8,10.437 ) ( 2.9,11.6615 ) ( 3,12.956 )
};
 \addlegendentry{Simes}


	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.051 ) ( 0.1,0.043 ) ( 0.2,0.0525 ) ( 0.3,0.0725 ) ( 0.4,0.081 ) ( 0.5,0.107 ) ( 0.6,0.1365 ) ( 0.7,0.185 ) ( 0.8,0.24 ) ( 0.9,0.308 ) ( 1,0.409 ) ( 1.1,0.5685 ) ( 1.2,0.6995 ) ( 1.3,0.9155 ) ( 1.4,1.1485 ) ( 1.5,1.4765 ) ( 1.6,1.85 ) ( 1.7,2.285 ) ( 1.8,2.8255 ) ( 1.9,3.443 ) ( 2,4.121 ) ( 2.1,4.841 ) ( 2.2,5.694 ) ( 2.3,6.4585 ) ( 2.4,7.6205 ) ( 2.5,8.6435 ) ( 2.6,9.694 ) ( 2.7,10.9385 ) ( 2.8,12.0695 ) ( 2.9,13.233 ) ( 3,14.487 )
};
 \addlegendentry{mSimes}




	\end{axis}
\end{tikzpicture} 


==> tikz_SNR2A.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $\ell^+ + \ell^-$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=3}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0.1055 ) ( 0.1,0.16 ) ( 0.2,0.1845 ) ( 0.3,0.2655 ) ( 0.4,0.425 ) ( 0.5,0.665 ) ( 0.6,0.9725 ) ( 0.7,1.4795 ) ( 0.8,2.1325 ) ( 0.9,2.7925 ) ( 1,3.7435 ) ( 1.1,4.8585 ) ( 1.2,6.0135 ) ( 1.3,7.0975 ) ( 1.4,8.4445 ) ( 1.5,9.765 ) ( 1.6,11.0345 ) ( 1.7,12.5775 ) ( 1.8,13.846 ) ( 1.9,15.0035 ) ( 2,16.288 ) ( 2.1,17.53 ) ( 2.2,18.5255 ) ( 2.3,19.7095 ) ( 2.4,20.6365 ) ( 2.5,21.542 ) ( 2.6,22.3205 ) ( 2.7,23.1185 ) ( 2.8,23.816 ) ( 2.9,24.372 ) ( 3,24.919 )
};
 \addlegendentry{Fisher AP}




	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.102 ) ( 0.1,0.11 ) ( 0.2,0.1155 ) ( 0.3,0.132 ) ( 0.4,0.171 ) ( 0.5,0.1935 ) ( 0.6,0.2595 ) ( 0.7,0.3215 ) ( 0.8,0.444 ) ( 0.9,0.532 ) ( 1,0.7215 ) ( 1.1,1.0045 ) ( 1.2,1.3075 ) ( 1.3,1.677 ) ( 1.4,2.1995 ) ( 1.5,2.8465 ) ( 1.6,3.5245 ) ( 1.7,4.4615 ) ( 1.8,5.4425 ) ( 1.9,6.493 ) ( 2,7.6075 ) ( 2.1,8.941 ) ( 2.2,10.1065 ) ( 2.3,11.507 ) ( 2.4,12.768 ) ( 2.5,14.1575 ) ( 2.6,15.1695 ) ( 2.7,16.522 ) ( 2.8,17.6385 ) ( 2.9,18.817 ) ( 3,19.823 )
};
 \addlegendentry{mSimes AP}


	\addplot[only marks, mark size=1.5pt, color=blue,  mark=o] coordinates {
( 0,0.002 ) ( 0.1,0.0035 ) ( 0.2,0.0075 ) ( 0.3,0.0175 ) ( 0.4,0.0355 ) ( 0.5,0.0805 ) ( 0.6,0.163 ) ( 0.7,0.352 ) ( 0.8,0.6515 ) ( 0.9,1.067 ) ( 1,1.717 ) ( 1.1,2.6185 ) ( 1.2,3.5785 ) ( 1.3,4.6155 ) ( 1.4,5.964 ) ( 1.5,7.1955 ) ( 1.6,8.49 ) ( 1.7,9.9855 ) ( 1.8,11.3085 ) ( 1.9,12.46 ) ( 2,13.804 ) ( 2.1,15.0715 ) ( 2.2,16.0915 ) ( 2.3,17.3025 ) ( 2.4,18.2685 ) ( 2.5,19.2445 ) ( 2.6,20.072 ) ( 2.7,20.9145 ) ( 2.8,21.6885 ) ( 2.9,22.342 ) ( 3,22.929 )
};
 \addlegendentry{Fisher DCT}


 
	\addplot[only marks, mark size=2pt, color=blue,  mark=diamond] coordinates {
( 0,0.0535 ) ( 0.1,0.05 ) ( 0.2,0.061 ) ( 0.3,0.0695 ) ( 0.4,0.09 ) ( 0.5,0.107 ) ( 0.6,0.146 ) ( 0.7,0.199 ) ( 0.8,0.258 ) ( 0.9,0.322 ) ( 1,0.4425 ) ( 1.1,0.6455 ) ( 1.2,0.842 ) ( 1.3,1.064 ) ( 1.4,1.4485 ) ( 1.5,1.889 ) ( 1.6,2.4055 ) ( 1.7,3.0605 ) ( 1.8,3.8415 ) ( 1.9,4.678 ) ( 2,5.6625 ) ( 2.1,6.7735 ) ( 2.2,7.8415 ) ( 2.3,9.084 ) ( 2.4,10.273 ) ( 2.5,11.5765 ) ( 2.6,12.644 ) ( 2.7,13.984 ) ( 2.8,15.186 ) ( 2.9,16.4555 ) ( 3,17.512 )
};
 \addlegendentry{mSimes DCT}

	\addplot[ mark size=2pt, color=red,  mark=x] coordinates {
( 0,0.097 ) ( 0.1,0.1 ) ( 0.2,0.114 ) ( 0.3,0.126 ) ( 0.4,0.17 ) ( 0.5,0.1925 ) ( 0.6,0.231 ) ( 0.7,0.2935 ) ( 0.8,0.3895 ) ( 0.9,0.4355 ) ( 1,0.5645 ) ( 1.1,0.7715 ) ( 1.2,0.943 ) ( 1.3,1.141 ) ( 1.4,1.4395 ) ( 1.5,1.779 ) ( 1.6,2.1835 ) ( 1.7,2.559 ) ( 1.8,3.0885 ) ( 1.9,3.712 ) ( 2,4.364 ) ( 2.1,5.0975 ) ( 2.2,5.9655 ) ( 2.3,6.8815 ) ( 2.4,7.879 ) ( 2.5,8.9795 ) ( 2.6,10.075 ) ( 2.7,11.2745 ) ( 2.8,12.588 ) ( 2.9,13.8965 ) ( 3,15.249 )
};
 \addlegendentry{GR FWER}
 
	\addplot[ mark size=2pt, color=red,  mark=+] coordinates {
( 0,0.1255 ) ( 0.1,0.1225 ) ( 0.2,0.1395 ) ( 0.3,0.167 ) ( 0.4,0.233 ) ( 0.5,0.258 ) ( 0.6,0.356 ) ( 0.7,0.4445 ) ( 0.8,0.629 ) ( 0.9,0.812 ) ( 1,1.0715 ) ( 1.1,1.571 ) ( 1.2,2.146 ) ( 1.3,2.7945 ) ( 1.4,3.7395 ) ( 1.5,4.9325 ) ( 1.6,6.2355 ) ( 1.7,7.7635 ) ( 1.8,9.5445 ) ( 1.9,11.209 ) ( 2,13.0515 ) ( 2.1,14.9335 ) ( 2.2,16.431 ) ( 2.3,18.36 ) ( 2.4,19.8515 ) ( 2.5,21.5025 ) ( 2.6,22.6755 ) ( 2.7,23.9535 ) ( 2.8,25.0505 ) ( 2.9,26.0315 ) ( 3,26.807 )
};
 \addlegendentry{GR FDR}
 % \addplot[mark=none, dashed] coordinates {(0,50) (25,25)};
	\end{axis}
\end{tikzpicture} ~ \begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $|\mathcal{D}^+| + |\mathcal{D}^-|$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,0 ) ( 1.1,0 ) ( 1.2,0 ) ( 1.3,0 ) ( 1.4,5e-04 ) ( 1.5,0 ) ( 1.6,0.001 ) ( 1.7,0.003 ) ( 1.8,0.0045 ) ( 1.9,0.007 ) ( 2,0.0145 ) ( 2.1,0.019 ) ( 2.2,0.037 ) ( 2.3,0.0615 ) ( 2.4,0.0815 ) ( 2.5,0.1265 ) ( 2.6,0.1775 ) ( 2.7,0.2685 ) ( 2.8,0.356 ) ( 2.9,0.46 ) ( 3,0.6275 )
};
 \addlegendentry{Fisher}




	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.052 ) ( 0.1,0.05 ) ( 0.2,0.0595 ) ( 0.3,0.067 ) ( 0.4,0.0885 ) ( 0.5,0.103 ) ( 0.6,0.14 ) ( 0.7,0.19 ) ( 0.8,0.2395 ) ( 0.9,0.2975 ) ( 1,0.394 ) ( 1.1,0.575 ) ( 1.2,0.7285 ) ( 1.3,0.8915 ) ( 1.4,1.1915 ) ( 1.5,1.4905 ) ( 1.6,1.895 ) ( 1.7,2.2835 ) ( 1.8,2.83 ) ( 1.9,3.4105 ) ( 2,4.095 ) ( 2.1,4.8275 ) ( 2.2,5.6625 ) ( 2.3,6.5615 ) ( 2.4,7.553 ) ( 2.5,8.6195 ) ( 2.6,9.625 ) ( 2.7,10.7655 ) ( 2.8,11.993 ) ( 2.9,13.257 ) ( 3,14.431 )
};
 \addlegendentry{mSimes}



	\addplot[ mark size=2pt, color=red,  mark=x] coordinates {
( 0,0.097 ) ( 0.1,0.1 ) ( 0.2,0.114 ) ( 0.3,0.126 ) ( 0.4,0.17 ) ( 0.5,0.1925 ) ( 0.6,0.231 ) ( 0.7,0.2935 ) ( 0.8,0.3895 ) ( 0.9,0.4355 ) ( 1,0.5645 ) ( 1.1,0.7715 ) ( 1.2,0.943 ) ( 1.3,1.141 ) ( 1.4,1.4395 ) ( 1.5,1.779 ) ( 1.6,2.1835 ) ( 1.7,2.559 ) ( 1.8,3.0885 ) ( 1.9,3.712 ) ( 2,4.364 ) ( 2.1,5.0975 ) ( 2.2,5.9655 ) ( 2.3,6.8815 ) ( 2.4,7.879 ) ( 2.5,8.9795 ) ( 2.6,10.075 ) ( 2.7,11.2745 ) ( 2.8,12.588 ) ( 2.9,13.8965 ) ( 3,15.249 )
};
 \addlegendentry{GR FWER}
 
	\addplot[ mark size=2pt, color=red,  mark=+] coordinates {
( 0,0.1255 ) ( 0.1,0.1225 ) ( 0.2,0.1395 ) ( 0.3,0.167 ) ( 0.4,0.233 ) ( 0.5,0.258 ) ( 0.6,0.356 ) ( 0.7,0.4445 ) ( 0.8,0.629 ) ( 0.9,0.812 ) ( 1,1.0715 ) ( 1.1,1.571 ) ( 1.2,2.146 ) ( 1.3,2.7945 ) ( 1.4,3.7395 ) ( 1.5,4.9325 ) ( 1.6,6.2355 ) ( 1.7,7.7635 ) ( 1.8,9.5445 ) ( 1.9,11.209 ) ( 2,13.0515 ) ( 2.1,14.9335 ) ( 2.2,16.431 ) ( 2.3,18.36 ) ( 2.4,19.8515 ) ( 2.5,21.5025 ) ( 2.6,22.6755 ) ( 2.7,23.9535 ) ( 2.8,25.0505 ) ( 2.9,26.0315 ) ( 3,26.807 )
};
 \addlegendentry{GR FDR}

 % \addplot[mark=none, dashed] coordinates {(0,50) (25,25)};
	\end{axis}

\end{tikzpicture} 


==> tikz_SNR2B.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $\ell^+ + \ell^-$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=3}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0.1105 ) ( 0.1,0.136 ) ( 0.2,0.175 ) ( 0.3,0.1745 ) ( 0.4,0.2715 ) ( 0.5,0.402 ) ( 0.6,0.5955 ) ( 0.7,0.884 ) ( 0.8,1.2345 ) ( 0.9,1.727 ) ( 1,2.495 ) ( 1.1,3.27 ) ( 1.2,4.0865 ) ( 1.3,5.2445 ) ( 1.4,6.281 ) ( 1.5,7.587 ) ( 1.6,8.7985 ) ( 1.7,10.135 ) ( 1.8,11.4605 ) ( 1.9,12.61 ) ( 2,13.8555 ) ( 2.1,15.2775 ) ( 2.2,16.3795 ) ( 2.3,17.4775 ) ( 2.4,18.5945 ) ( 2.5,19.6695 ) ( 2.6,20.4835 ) ( 2.7,21.2385 ) ( 2.8,22.063 ) ( 2.9,22.7415 ) ( 3,23.3695 )
};





	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.1045 ) ( 0.1,0.11 ) ( 0.2,0.1255 ) ( 0.3,0.132 ) ( 0.4,0.174 ) ( 0.5,0.2145 ) ( 0.6,0.2765 ) ( 0.7,0.358 ) ( 0.8,0.464 ) ( 0.9,0.5875 ) ( 1,0.7955 ) ( 1.1,1.014 ) ( 1.2,1.262 ) ( 1.3,1.683 ) ( 1.4,2.13 ) ( 1.5,2.668 ) ( 1.6,3.2625 ) ( 1.7,4.059 ) ( 1.8,4.901 ) ( 1.9,5.795 ) ( 2,6.759 ) ( 2.1,8.018 ) ( 2.2,9.132 ) ( 2.3,10.298 ) ( 2.4,11.5825 ) ( 2.5,12.961 ) ( 2.6,14.1965 ) ( 2.7,15.3865 ) ( 2.8,16.4925 ) ( 2.9,17.6745 ) ( 3,18.6815 )
};



	\addplot[only marks, mark size=1.5pt, color=blue,  mark=o] coordinates {
( 0,0.001 ) ( 0.1,0.001 ) ( 0.2,0.002 ) ( 0.3,0.0065 ) ( 0.4,0.0085 ) ( 0.5,0.024 ) ( 0.6,0.0415 ) ( 0.7,0.0845 ) ( 0.8,0.1815 ) ( 0.9,0.322 ) ( 1,0.6005 ) ( 1.1,0.9715 ) ( 1.2,1.407 ) ( 1.3,2.1895 ) ( 1.4,2.929 ) ( 1.5,3.9535 ) ( 1.6,5.0015 ) ( 1.7,6.251 ) ( 1.8,7.502 ) ( 1.9,8.6195 ) ( 2,9.9 ) ( 2.1,11.3555 ) ( 2.2,12.537 ) ( 2.3,13.6935 ) ( 2.4,14.888 ) ( 2.5,16.0815 ) ( 2.6,16.9845 ) ( 2.7,17.8545 ) ( 2.8,18.762 ) ( 2.9,19.581 ) ( 3,20.259 )
};



 
	\addplot[only marks, mark size=2pt, color=blue,  mark=diamond] coordinates {
( 0,0.058 ) ( 0.1,0.057 ) ( 0.2,0.0635 ) ( 0.3,0.068 ) ( 0.4,0.085 ) ( 0.5,0.1125 ) ( 0.6,0.15 ) ( 0.7,0.2035 ) ( 0.8,0.2575 ) ( 0.9,0.3335 ) ( 1,0.4635 ) ( 1.1,0.5905 ) ( 1.2,0.7645 ) ( 1.3,1.0175 ) ( 1.4,1.312 ) ( 1.5,1.683 ) ( 1.6,2.117 ) ( 1.7,2.6585 ) ( 1.8,3.3 ) ( 1.9,3.9935 ) ( 2,4.743 ) ( 2.1,5.851 ) ( 2.2,6.7975 ) ( 2.3,7.811 ) ( 2.4,9.036 ) ( 2.5,10.2995 ) ( 2.6,11.5595 ) ( 2.7,12.7155 ) ( 2.8,13.817 ) ( 2.9,15.1165 ) ( 3,16.1595 )
};


	\addplot[ mark size=2pt, color=red,  mark=x] coordinates {
( 0,0.108 ) ( 0.1,0.1065 ) ( 0.2,0.12 ) ( 0.3,0.134 ) ( 0.4,0.1575 ) ( 0.5,0.1995 ) ( 0.6,0.2495 ) ( 0.7,0.304 ) ( 0.8,0.3925 ) ( 0.9,0.476 ) ( 1,0.605 ) ( 1.1,0.7645 ) ( 1.2,0.939 ) ( 1.3,1.1545 ) ( 1.4,1.455 ) ( 1.5,1.7555 ) ( 1.6,2.1485 ) ( 1.7,2.59 ) ( 1.8,3.0725 ) ( 1.9,3.6555 ) ( 2,4.255 ) ( 2.1,5.148 ) ( 2.2,5.913 ) ( 2.3,6.809 ) ( 2.4,7.9315 ) ( 2.5,8.997 ) ( 2.6,10.286 ) ( 2.7,11.451 ) ( 2.8,12.587 ) ( 2.9,13.993 ) ( 3,15.1895 )
};

 
	\addplot[ mark size=2pt, color=red,  mark=+] coordinates {
( 0,0.1245 ) ( 0.1,0.1395 ) ( 0.2,0.149 ) ( 0.3,0.1615 ) ( 0.4,0.21 ) ( 0.5,0.2595 ) ( 0.6,0.3715 ) ( 0.7,0.458 ) ( 0.8,0.6415 ) ( 0.9,0.84 ) ( 1,1.218 ) ( 1.1,1.595 ) ( 1.2,2.012 ) ( 1.3,2.8545 ) ( 1.4,3.767 ) ( 1.5,4.8835 ) ( 1.6,6.1525 ) ( 1.7,7.7925 ) ( 1.8,9.418 ) ( 1.9,11.1655 ) ( 2,12.87 ) ( 2.1,14.93 ) ( 2.2,16.599 ) ( 2.3,18.2775 ) ( 2.4,20.085 ) ( 2.5,21.491 ) ( 2.6,22.745 ) ( 2.7,23.9975 ) ( 2.8,25.154 ) ( 2.9,26.136 ) ( 3,26.8915 )
};
 % \addplot[mark=none, dashed] coordinates {(0,50) (25,25)};
	\end{axis}
\end{tikzpicture} ~ \begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = 0,
	xmax = 3,
	xtick ={0,...,3},
xticklabels ={0,1,2,3},
	ymin = -1,
	ymax = 27,
	xlabel=Signal-to-noise ratio,
		ylabel= $|\mathcal{D}^+| + |\mathcal{D}^-|$,
		height=10cm,
		width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[only marks, mark size=1.5pt, color=black,  mark=o] coordinates {
( 0,0 ) ( 0.1,0 ) ( 0.2,0 ) ( 0.3,0 ) ( 0.4,0 ) ( 0.5,0 ) ( 0.6,0 ) ( 0.7,0 ) ( 0.8,0 ) ( 0.9,0 ) ( 1,0 ) ( 1.1,0 ) ( 1.2,0 ) ( 1.3,0 ) ( 1.4,0.001 ) ( 1.5,5e-04 ) ( 1.6,0 ) ( 1.7,0.002 ) ( 1.8,0.003 ) ( 1.9,0.004 ) ( 2,0.017 ) ( 2.1,0.022 ) ( 2.2,0.035 ) ( 2.3,0.0585 ) ( 2.4,0.096 ) ( 2.5,0.116 ) ( 2.6,0.194 ) ( 2.7,0.2665 ) ( 2.8,0.3685 ) ( 2.9,0.4695 ) ( 3,0.5995 )
};





	\addplot[only marks, mark size=2pt, color=black,  mark=diamond] coordinates {
( 0,0.0575 ) ( 0.1,0.0555 ) ( 0.2,0.0615 ) ( 0.3,0.0675 ) ( 0.4,0.0825 ) ( 0.5,0.1085 ) ( 0.6,0.146 ) ( 0.7,0.1945 ) ( 0.8,0.245 ) ( 0.9,0.3115 ) ( 1,0.4405 ) ( 1.1,0.5465 ) ( 1.2,0.702 ) ( 1.3,0.925 ) ( 1.4,1.1675 ) ( 1.5,1.4845 ) ( 1.6,1.8645 ) ( 1.7,2.2855 ) ( 1.8,2.7845 ) ( 1.9,3.355 ) ( 2,3.9605 ) ( 2.1,4.8655 ) ( 2.2,5.647 ) ( 2.3,6.528 ) ( 2.4,7.5635 ) ( 2.5,8.66 ) ( 2.6,9.8175 ) ( 2.7,10.8925 ) ( 2.8,11.9615 ) ( 2.9,13.2755 ) ( 3,14.387 )
};



	\addplot[ mark size=2pt, color=red,  mark=x] coordinates {
( 0,0.108 ) ( 0.1,0.1065 ) ( 0.2,0.12 ) ( 0.3,0.134 ) ( 0.4,0.1575 ) ( 0.5,0.1995 ) ( 0.6,0.2495 ) ( 0.7,0.304 ) ( 0.8,0.3925 ) ( 0.9,0.476 ) ( 1,0.605 ) ( 1.1,0.7645 ) ( 1.2,0.939 ) ( 1.3,1.1545 ) ( 1.4,1.455 ) ( 1.5,1.7555 ) ( 1.6,2.1485 ) ( 1.7,2.59 ) ( 1.8,3.0725 ) ( 1.9,3.6555 ) ( 2,4.255 ) ( 2.1,5.148 ) ( 2.2,5.913 ) ( 2.3,6.809 ) ( 2.4,7.9315 ) ( 2.5,8.997 ) ( 2.6,10.286 ) ( 2.7,11.451 ) ( 2.8,12.587 ) ( 2.9,13.993 ) ( 3,15.1895 )
};

 
	\addplot[ mark size=2pt, color=red,  mark=+] coordinates {
( 0,0.1245 ) ( 0.1,0.1395 ) ( 0.2,0.149 ) ( 0.3,0.1615 ) ( 0.4,0.21 ) ( 0.5,0.2595 ) ( 0.6,0.3715 ) ( 0.7,0.458 ) ( 0.8,0.6415 ) ( 0.9,0.84 ) ( 1,1.218 ) ( 1.1,1.595 ) ( 1.2,2.012 ) ( 1.3,2.8545 ) ( 1.4,3.767 ) ( 1.5,4.8835 ) ( 1.6,6.1525 ) ( 1.7,7.7925 ) ( 1.8,9.418 ) ( 1.9,11.1655 ) ( 2,12.87 ) ( 2.1,14.93 ) ( 2.2,16.599 ) ( 2.3,18.2775 ) ( 2.4,20.085 ) ( 2.5,21.491 ) ( 2.6,22.745 ) ( 2.7,23.9975 ) ( 2.8,25.154 ) ( 2.9,26.136 ) ( 3,26.8915 )
};


 % \addplot[mark=none, dashed] coordinates {(0,50) (25,25)};
	\end{axis}

\end{tikzpicture} 


==> tikz_SpGuo.tex <==
\def\alp{0.1055728}

\begin{tikzpicture}[scale=5.5]
%%%%%%%%

%%%%%%%%
% Plot C
\begin{scope}[yshift = -1.4 cm, xshift=1.4 cm]

\draw (0.5,1) node[above]{ \cite{spjotvoll1972optimality}  };

\fill[fill=gray] (0,0) rectangle (1,\alp);
\fill[fill=gray] (0,0) rectangle (\alp,1);
\fill[fill=gray!30] (0,1) rectangle (1,1-\alp);
\fill[fill=gray!30] (1,1) rectangle (1-\alp,0);

\fill[fill=black] (0,0) rectangle (\alp,\alp);
\fill[fill=gray!10] (1,1) rectangle (1-\alp,1-\alp);
\fill[fill=gray!60] (0,1) rectangle (\alp,1-\alp);
\fill[fill=gray!60] (1-\alp,0) rectangle (1,\alp);

\draw (1,\alp) -- (1.01,\alp) node[right]{{$1-(1-\alpha)^{1/2}$}};

% box
\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

\draw (0,0) rectangle (1,1);


\end{scope}


%%%%%%%%
% Plot D

\def\alp{0.1055728}
\def\alpgr{0.09090909}
\def\gam{0.1666667}

\begin{scope}[yshift = -1.4 cm]

\draw (0.5,1) node[above]{ \cite{guo2015stepwise}};

\fill[fill=gray] (0,0) rectangle (1,\alpgr);
\fill[fill=gray] (0,0) rectangle (\alpgr,1);
\fill[fill=gray!30] (0,1) rectangle (1,1-\alpgr);
\fill[fill=gray!30] (1,1) rectangle (1-\alpgr,0);

\fill[fill=black] (0,0) rectangle (\gam,\alpgr);
\fill[fill=black] (0,0) rectangle (\alpgr,\gam);

\fill[fill=gray!10] (1,1) rectangle (1-\alpgr,1-\gam);
\fill[fill=gray!10] (1,1) rectangle (1-\gam,1-\alpgr);
\fill[fill=gray!60] (0,1) rectangle (\alpgr,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\alpgr);
\fill[fill=gray!60] (1-\alpgr,0) rectangle (1,\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\alpgr);

\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/(1+\alpha)$};
\draw (1,\alpgr) -- (1.01,\alpgr) node[right]{$\alpha/(2+\alpha)$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

\draw (0,0) rectangle (1,1);

\end{scope}


\end{tikzpicture}

==> tikz_averagediscoveries.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = -3,
	xmax = 3,
	ymin = 0,
	ymax = 1.4,
	ylabel=Average number of discoveries,
	xlabel=$\theta_2$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=black, very thick] coordinates {
( -3 , 0.826 ) ( -2.88 , 0.7881 ) ( -2.76 , 0.7472 ) ( -2.64 , 0.7035 ) ( -2.52 , 0.6577 ) ( -2.4 , 0.6101 ) ( -2.28 , 0.5615 ) ( -2.16 , 0.5126 ) ( -2.04 , 0.4641 ) ( -1.92 , 0.4166 ) ( -1.8 , 0.3708 ) ( -1.68 , 0.3272 ) ( -1.56 , 0.2863 ) ( -1.44 , 0.2486 ) ( -1.32 , 0.2143 ) ( -1.2 , 0.1835 ) ( -1.08 , 0.1563 ) ( -0.96 , 0.1327 ) ( -0.84 , 0.1125 ) ( -0.72 , 0.0957 ) ( -0.6 , 0.0819 ) ( -0.48 , 0.071 ) ( -0.36 , 0.0627 ) ( -0.24 , 0.057 ) ( -0.12 , 0.0536 ) ( 0 , 0.0525 ) ( 0.12 , 0.0536 ) ( 0.24 , 0.057 ) ( 0.36 , 0.0627 ) ( 0.48 , 0.071 ) ( 0.6 , 0.0819 ) ( 0.72 , 0.0957 ) ( 0.84 , 0.1125 ) ( 0.96 , 0.1327 ) ( 1.08 , 0.1563 ) ( 1.2 , 0.1835 ) ( 1.32 , 0.2143 ) ( 1.44 , 0.2486 ) ( 1.56 , 0.2863 ) ( 1.68 , 0.3272 ) ( 1.8 , 0.3708 ) ( 1.92 , 0.4166 ) ( 2.04 , 0.4641 ) ( 2.16 , 0.5126 ) ( 2.28 , 0.5615 ) ( 2.4 , 0.6101 ) ( 2.52 , 0.6577 ) ( 2.64 , 0.7035 ) ( 2.76 , 0.7472 ) ( 2.88 , 0.7881 ) ( 3 , 0.826 )
};
 \addlegendentry{DCT ($\theta_1=0$)}
\addplot[color=black, dashed, very thick] coordinates {
( -3 , 0.8756 ) ( -2.88 , 0.8409 ) ( -2.76 , 0.8028 ) ( -2.64 , 0.7616 ) ( -2.52 , 0.7177 ) ( -2.4 , 0.6715 ) ( -2.28 , 0.6236 ) ( -2.16 , 0.5747 ) ( -2.04 , 0.5254 ) ( -1.92 , 0.4766 ) ( -1.8 , 0.4287 ) ( -1.68 , 0.3826 ) ( -1.56 , 0.3387 ) ( -1.44 , 0.2976 ) ( -1.32 , 0.2596 ) ( -1.2 , 0.2251 ) ( -1.08 , 0.1942 ) ( -0.96 , 0.1669 ) ( -0.84 , 0.1434 ) ( -0.72 , 0.1234 ) ( -0.6 , 0.1069 ) ( -0.48 , 0.0938 ) ( -0.36 , 0.0837 ) ( -0.24 , 0.0767 ) ( -0.12 , 0.0725 ) ( 0 , 0.0711 ) ( 0.12 , 0.0725 ) ( 0.24 , 0.0767 ) ( 0.36 , 0.0837 ) ( 0.48 , 0.0938 ) ( 0.6 , 0.1069 ) ( 0.72 , 0.1234 ) ( 0.84 , 0.1434 ) ( 0.96 , 0.1669 ) ( 1.08 , 0.1942 ) ( 1.2 , 0.2251 ) ( 1.32 , 0.2596 ) ( 1.44 , 0.2976 ) ( 1.56 , 0.3387 ) ( 1.68 , 0.3826 ) ( 1.8 , 0.4287 ) ( 1.92 , 0.4766 ) ( 2.04 , 0.5254 ) ( 2.16 , 0.5747 ) ( 2.28 , 0.6236 ) ( 2.4 , 0.6715 ) ( 2.52 , 0.7177 ) ( 2.64 , 0.7616 ) ( 2.76 , 0.8028 ) ( 2.88 , 0.8409 ) ( 3 , 0.8756 )
};
 \addlegendentry{AP ($\theta_1=0$)}
	\addplot[color=blue, very thick] coordinates {
( -3 , 1.314 ) ( -2.88 , 1.2773 ) ( -2.76 , 1.2369 ) ( -2.64 , 1.1932 ) ( -2.52 , 1.1466 ) ( -2.4 , 1.0975 ) ( -2.28 , 1.0465 ) ( -2.16 , 0.9944 ) ( -2.04 , 0.9417 ) ( -1.92 , 0.8894 ) ( -1.8 , 0.838 ) ( -1.68 , 0.7883 ) ( -1.56 , 0.7409 ) ( -1.44 , 0.6964 ) ( -1.32 , 0.6552 ) ( -1.2 , 0.6176 ) ( -1.08 , 0.5838 ) ( -0.96 , 0.554 ) ( -0.84 , 0.5281 ) ( -0.72 , 0.5061 ) ( -0.6 , 0.4879 ) ( -0.48 , 0.4733 ) ( -0.36 , 0.4621 ) ( -0.24 , 0.4543 ) ( -0.12 , 0.4496 ) ( 0 , 0.4481 ) ( 0.12 , 0.4496 ) ( 0.24 , 0.4543 ) ( 0.36 , 0.4621 ) ( 0.48 , 0.4733 ) ( 0.6 , 0.4879 ) ( 0.72 , 0.5061 ) ( 0.84 , 0.5281 ) ( 0.96 , 0.554 ) ( 1.08 , 0.5838 ) ( 1.2 , 0.6176 ) ( 1.32 , 0.6552 ) ( 1.44 , 0.6964 ) ( 1.56 , 0.7409 ) ( 1.68 , 0.7883 ) ( 1.8 , 0.838 ) ( 1.92 , 0.8894 ) ( 2.04 , 0.9417 ) ( 2.16 , 0.9944 ) ( 2.28 , 1.0465 ) ( 2.4 , 1.0975 ) ( 2.52 , 1.1466 ) ( 2.64 , 1.1932 ) ( 2.76 , 1.2369 ) ( 2.88 , 1.2773 ) ( 3 , 1.314 )
};
\addlegendentry{DCT ($\theta_1=2$)}
 \addplot[color=blue, dashed, very thick] coordinates {
( -3 , 1.3997 ) ( -2.88 , 1.367 ) ( -2.76 , 1.3306 ) ( -2.64 , 1.2905 ) ( -2.52 , 1.247 ) ( -2.4 , 1.2004 ) ( -2.28 , 1.1514 ) ( -2.16 , 1.1004 ) ( -2.04 , 1.0481 ) ( -1.92 , 0.9953 ) ( -1.8 , 0.9426 ) ( -1.68 , 0.8909 ) ( -1.56 , 0.8408 ) ( -1.44 , 0.793 ) ( -1.32 , 0.7481 ) ( -1.2 , 0.7064 ) ( -1.08 , 0.6685 ) ( -0.96 , 0.6345 ) ( -0.84 , 0.6046 ) ( -0.72 , 0.5788 ) ( -0.6 , 0.5572 ) ( -0.48 , 0.5397 ) ( -0.36 , 0.5262 ) ( -0.24 , 0.5167 ) ( -0.12 , 0.511 ) ( 0 , 0.5091 ) ( 0.12 , 0.511 ) ( 0.24 , 0.5167 ) ( 0.36 , 0.5262 ) ( 0.48 , 0.5397 ) ( 0.6 , 0.5572 ) ( 0.72 , 0.5788 ) ( 0.84 , 0.6046 ) ( 0.96 , 0.6345 ) ( 1.08 , 0.6685 ) ( 1.2 , 0.7064 ) ( 1.32 , 0.7481 ) ( 1.44 , 0.793 ) ( 1.56 , 0.8408 ) ( 1.68 , 0.8909 ) ( 1.8 , 0.9426 ) ( 1.92 , 0.9953 ) ( 2.04 , 1.0481 ) ( 2.16 , 1.1004 ) ( 2.28 , 1.1514 ) ( 2.4 , 1.2004 ) ( 2.52 , 1.247 ) ( 2.64 , 1.2905 ) ( 2.76 , 1.3306 ) ( 2.88 , 1.367 ) ( 3 , 1.3997 )
};
 \addlegendentry{AP ($\theta_1=2$)}

	\end{axis}
\end{tikzpicture}

==> tikz_fishercorner.tex <==
\def\alp{0.16334}
\def\alpgr{0.10}
\def\gam{0.2}


\begin{tikzpicture}[scale=5.5]
\begin{scope}[yshift = -1.4 cm, xshift=1.6 cm]


\draw (0.5,1) node[above]{Partitioning with Adaptive Tests};


\fill[fill=black] (0,0) rectangle (\gam,\gam);
\fill[fill=black] (1,1) rectangle (1-\gam,1-\gam);
\fill[fill=gray!50] plot coordinates { (0,0) (0,.5)  ( 0.066,0.5 ) ( 0.089,0.372 ) ( 0.112,0.296 ) ( 0.135,0.246 ) ( 0.158,0.21 ) ( 0.18,0.183 ) ( 0.203,0.163 ) ( 0.226,0.146 ) ( 0.249,0.133 ) ( 0.272,0.122 ) ( 0.295,0.112 ) ( 0.317,0.104 ) ( 0.34,0.097 ) ( 0.363,0.091 ) ( 0.386,0.086 ) ( 0.409,0.081 ) ( 0.432,0.077 ) ( 0.454,0.073 ) ( 0.477,0.069 ) ( 0.5,0.066 ) 
(0.5,0) (0,0) 
};
\fill[fill=gray!50] plot coordinates { (1,1) (1,0.5) ( 0.934,0.5 ) ( 0.911,0.628 ) ( 0.888,0.704 ) ( 0.865,0.754 ) ( 0.842,0.79 ) ( 0.82,0.817 ) ( 0.797,0.837 ) ( 0.774,0.854 ) ( 0.751,0.867 ) ( 0.728,0.878 ) ( 0.705,0.888 ) ( 0.683,0.896 ) ( 0.66,0.903 ) ( 0.637,0.909 ) ( 0.614,0.914 ) ( 0.591,0.919 ) ( 0.568,0.923 ) ( 0.546,0.927 ) ( 0.523,0.931 ) ( 0.5,0.934 ) (0.5,1)};
\fill[fill=gray!50] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!50] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!50] (1-\gam,0) rectangle (1,\gam);
\fill[fill=gray!50] (1-\gam,0) rectangle (1,\gam);
\fill[fill=black] plot coordinates { (\gam,\gam) (\gam,\alp) (\alp, \gam) };
\fill[fill=black] plot coordinates { (1-\gam,1-\gam) (1-\gam,1-\alp) (1-\alp, 1-\gam) };
\fill[fill=gray!50] (0,1-\gam) rectangle (\gam,0.5);
\fill[fill=gray!50] (0.5,0) rectangle (1-\gam,\gam);
\fill[fill=gray!50] (\gam,1) rectangle (0.5,1-\gam);
\fill[fill=gray!50] (1-\gam,\gam) rectangle (1,0.5);
\draw (1,\gam) -- (1.01,\gam) node[right]{$2\alpha/3$};
% box
\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};
\draw (1, 0) -- (1, 1);
\draw (0,0) rectangle (1,1);
\end{scope}
\end{tikzpicture}

==> tikz_fisherelementary.tex <==
\def\alp{0.07804555}
\def\alpgr{0.05}
\def\gam{0.1}

\begin{tikzpicture}[scale=5.5]



\begin{scope}[yshift = -1.4 cm, xshift = 1.4cm]

\draw (0.5,1) node[above]{Directional Closed Testing};

\draw[pattern=dots] plot coordinates { 
(0,0) (0,0.5) 
( 0.025,0.5 ) ( 0.029,0.432 ) ( 0.033,0.38 ) ( 0.037,0.339 ) ( 0.041,0.307 ) ( 0.045,0.28 ) ( 0.049,0.257 ) ( 0.053,0.238 ) ( 0.057,0.221 ) ( 0.061,0.207 ) ( 0.064,0.194 ) ( 0.068,0.183 ) ( 0.072,0.173 ) ( 0.076,0.164 ) ( 0.08,0.156 ) ( 0.084,0.149 ) ( 0.088,0.142 ) ( 0.092,0.136 ) ( 0.096,0.13 ) ( 0.1,0.125 )
(0.1,0.1) 
( 0.125,0.1 ) ( 0.145,0.086 ) ( 0.165,0.076 ) ( 0.184,0.068 ) ( 0.204,0.061 ) ( 0.224,0.056 ) ( 0.244,0.051 ) ( 0.263,0.048 ) ( 0.283,0.044 ) ( 0.303,0.041 ) ( 0.322,0.039 ) ( 0.342,0.037 ) ( 0.362,0.035 ) ( 0.382,0.033 ) ( 0.401,0.031 ) ( 0.421,0.03 ) ( 0.441,0.028 ) ( 0.461,0.027 ) ( 0.48,0.026 ) ( 0.5,0.025 )
(0.5,0) (0,0) 
};

\draw[pattern=dots] plot coordinates { 
(1,0) (1,0.5) 
( 0.975,0.5 ) ( 0.971,0.432 ) ( 0.967,0.38 ) ( 0.963,0.339 ) ( 0.959,0.307 ) ( 0.955,0.28 ) ( 0.951,0.257 ) ( 0.947,0.238 ) ( 0.943,0.221 ) ( 0.939,0.207 ) ( 0.936,0.194 ) ( 0.932,0.183 ) ( 0.928,0.173 ) ( 0.924,0.164 ) ( 0.92,0.156 ) ( 0.916,0.149 ) ( 0.912,0.142 ) ( 0.908,0.136 ) ( 0.904,0.13 ) ( 0.9,0.125 )
(0.9,0.1)
( 0.875,0.1 ) ( 0.855,0.086 ) ( 0.835,0.076 ) ( 0.816,0.068 ) ( 0.796,0.061 ) ( 0.776,0.056 ) ( 0.756,0.051 ) ( 0.737,0.048 ) ( 0.717,0.044 ) ( 0.697,0.041 ) ( 0.678,0.039 ) ( 0.658,0.037 ) ( 0.638,0.035 ) ( 0.618,0.033 ) ( 0.599,0.031 ) ( 0.579,0.03 ) ( 0.559,0.028 ) ( 0.539,0.027 ) ( 0.52,0.026 ) ( 0.5,0.025 )
(0.5,0)};

\draw[pattern=dots] plot coordinates { 
(0,1) (0,0.5) 
( 0.025,0.5 ) ( 0.029,0.568 ) ( 0.033,0.62 ) ( 0.037,0.661 ) ( 0.041,0.693 ) ( 0.045,0.72 ) ( 0.049,0.743 ) ( 0.053,0.762 ) ( 0.057,0.779 ) ( 0.061,0.793 ) ( 0.064,0.806 ) ( 0.068,0.817 ) ( 0.072,0.827 ) ( 0.076,0.836 ) ( 0.08,0.844 ) ( 0.084,0.851 ) ( 0.088,0.858 ) ( 0.092,0.864 ) ( 0.096,0.87 ) ( 0.1,0.875 )
(0.1,0.9)
( 0.125,0.9 ) ( 0.145,0.914 ) ( 0.165,0.924 ) ( 0.184,0.932 ) ( 0.204,0.939 ) ( 0.224,0.944 ) ( 0.244,0.949 ) ( 0.263,0.952 ) ( 0.283,0.956 ) ( 0.303,0.959 ) ( 0.322,0.961 ) ( 0.342,0.963 ) ( 0.362,0.965 ) ( 0.382,0.967 ) ( 0.401,0.969 ) ( 0.421,0.97 ) ( 0.441,0.972 ) ( 0.461,0.973 ) ( 0.48,0.974 ) ( 0.5,0.975 )
(0.5,1)};

\draw[pattern=dots] plot coordinates { 
(1,1) (1,0.5) 
( 0.975,0.5 ) ( 0.971,0.568 ) ( 0.967,0.62 ) ( 0.963,0.661 ) ( 0.959,0.693 ) ( 0.955,0.72 ) ( 0.951,0.743 ) ( 0.947,0.762 ) ( 0.943,0.779 ) ( 0.939,0.793 ) ( 0.936,0.806 ) ( 0.932,0.817 ) ( 0.928,0.827 ) ( 0.924,0.836 ) ( 0.92,0.844 ) ( 0.916,0.851 ) ( 0.912,0.858 ) ( 0.908,0.864 ) ( 0.904,0.87 ) ( 0.9,0.875 )
( 0.9,0.9 )
( 0.875,0.9 ) ( 0.855,0.914 ) ( 0.835,0.924 ) ( 0.816,0.932 ) ( 0.796,0.939 ) ( 0.776,0.944 ) ( 0.756,0.949 ) ( 0.737,0.952 ) ( 0.717,0.956 ) ( 0.697,0.959 ) ( 0.678,0.961 ) ( 0.658,0.963 ) ( 0.638,0.965 ) ( 0.618,0.967 ) ( 0.599,0.969 ) ( 0.579,0.97 ) ( 0.559,0.972 ) ( 0.539,0.973 ) ( 0.52,0.974 ) ( 0.5,0.975 ) 
(0.5, 1)
};


\draw[pattern=north east lines] (0,0) rectangle (\gam,\gam);
\draw[pattern=north east lines] (1,1) rectangle (1-\gam,1-\gam);
\draw[pattern=north east lines] (0,1) rectangle (\gam,1-\gam);
\draw[pattern=north east lines] (1-\gam,0) rectangle (1,\gam);

\draw (\gam/2, \gam/2) node[pin=45:{$H_1^-,H_2^-$}]{};
\draw (\gam/2, 1-\gam/2) node[pin=315:{$H_1^-,H_2^+$}]{};
\draw (1-\gam/2, 1-\gam/2) node[pin=225:{$H_1^+,H_2^+$}]{};
\draw (1-\gam/2, \gam/2) node[pin=135:{$H_1^+,H_2^-$}]{};
\draw (0, 0.5) node[pin=right:{$H_1^-$}]{};
\draw (1, 0.5) node[pin=left:{$H_1^+$}]{};
\draw (0.5, 0) node[pin=above:{$H_2^-$}]{};
\draw (0.5, 1) node[pin=below:{$H_2^+$}]{};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};
\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/2$};

\draw (0,0) rectangle (1,1);

\end{scope}


%======

%\def\alp{0.07804555}
\def\alpgr{0.06666667}
\def\gam{0.1333333}


\begin{scope}[yshift = -1.4 cm]

\draw (0.5,1) node[above]{Partitioning with Adaptive Tests};

\draw[pattern=dots] plot coordinates { 
(0,0) ( 0, 0.5 ) ( 0.037,0.5 ) ( 0.042,0.44 ) ( 0.047,0.392 ) ( 0.052,0.354 ) ( 0.057,0.323 ) ( 0.062,0.297 ) ( 0.067,0.274 ) ( 0.072,0.255 ) ( 0.078,0.239 ) ( 0.083,0.224 ) ( 0.088,0.211 ) ( 0.093,0.199 ) ( 0.098,0.189 ) ( 0.103,0.18 ) ( 0.108,0.171 ) ( 0.113,0.164 ) ( 0.118,0.157 ) ( 0.123,0.15 ) ( 0.128,0.144 ) ( 0.133,0.139 )
(\gam,\gam)  
( 0.139,0.133 ) ( 0.158,0.117 ) ( 0.177,0.105 ) ( 0.196,0.094 ) ( 0.215,0.086 ) ( 0.234,0.079 ) ( 0.253,0.073 ) ( 0.272,0.068 ) ( 0.291,0.064 ) ( 0.31,0.06 ) ( 0.329,0.056 ) ( 0.348,0.053 ) ( 0.367,0.05 ) ( 0.386,0.048 ) ( 0.405,0.046 ) ( 0.424,0.044 ) ( 0.443,0.042 ) ( 0.462,0.04 ) ( 0.481,0.038 ) ( 0.5,0.037 )
(0.5,0) (0,0) 
};

\draw[pattern=dots] plot coordinates { 
(1,0) (1,0.5) 
( 0.963,0.5 ) ( 0.951,0.379 ) ( 0.939,0.305 ) ( 0.927,0.255 ) ( 0.916,0.219 ) ( 0.904,0.192 ) ( 0.892,0.171 ) ( 0.88,0.154 ) ( 0.868,0.14 ) ( 0.856,0.129 ) ( 0.844,0.119 ) ( 0.832,0.11 ) ( 0.821,0.103 ) ( 0.809,0.097 ) ( 0.797,0.091 ) ( 0.785,0.086 ) ( 0.773,0.082 ) ( 0.761,0.077 ) ( 0.749,0.074 ) ( 0.737,0.07 ) ( 0.726,0.067 ) ( 0.714,0.065 ) ( 0.702,0.062 ) ( 0.69,0.06 ) ( 0.678,0.057 ) ( 0.666,0.055 ) ( 0.654,0.054 ) ( 0.642,0.052 ) ( 0.631,0.05 ) ( 0.619,0.049 ) ( 0.607,0.047 ) ( 0.595,0.046 ) ( 0.583,0.044 ) ( 0.571,0.043 ) ( 0.559,0.042 ) ( 0.547,0.041 ) ( 0.536,0.04 ) ( 0.524,0.039 ) ( 0.512,0.038 ) ( 0.5,0.037 )
(0.5,0)};

\draw[pattern=dots] plot coordinates { 
(0,1) (0,0.5) 
( 0.037,0.5 ) ( 0.049,0.621 ) ( 0.061,0.695 ) ( 0.073,0.745 ) ( 0.084,0.781 ) ( 0.096,0.808 ) ( 0.108,0.829 ) ( 0.12,0.846 ) ( 0.132,0.86 ) ( 0.144,0.871 ) ( 0.156,0.881 ) ( 0.168,0.89 ) ( 0.179,0.897 ) ( 0.191,0.903 ) ( 0.203,0.909 ) ( 0.215,0.914 ) ( 0.227,0.918 ) ( 0.239,0.923 ) ( 0.251,0.926 ) ( 0.263,0.93 ) ( 0.274,0.933 ) ( 0.286,0.935 ) ( 0.298,0.938 ) ( 0.31,0.94 ) ( 0.322,0.943 ) ( 0.334,0.945 ) ( 0.346,0.946 ) ( 0.358,0.948 ) ( 0.369,0.95 ) ( 0.381,0.951 ) ( 0.393,0.953 ) ( 0.405,0.954 ) ( 0.417,0.956 ) ( 0.429,0.957 ) ( 0.441,0.958 ) ( 0.453,0.959 ) ( 0.464,0.96 ) ( 0.476,0.961 ) ( 0.488,0.962 ) ( 0.5,0.963 )
(0.5,1)};

\draw[pattern=dots] plot coordinates { 
(1,1) (1,0.5) ( 0.963,0.5 ) ( 0.939,0.699 ) ( 0.914,0.784 ) ( 0.89,0.832 ) ( 0.866,0.862 ) ( 0.841,0.884 ) ( 0.817,0.899 ) ( 0.792,0.911 ) ( 0.768,0.92 ) ( 0.744,0.928 ) ( 0.719,0.934 ) ( 0.695,0.939 ) ( 0.671,0.944 ) ( 0.646,0.948 ) ( 0.622,0.951 ) ( 0.597,0.954 ) ( 0.573,0.957 ) ( 0.549,0.959 ) ( 0.524,0.961 ) ( 0.5,0.963 ) ( 0.5,0.975 ) 
(0.5, 1)
};


\draw[pattern=north east lines] (0,0) rectangle (\gam,\gam);
\draw[pattern=north east lines] (1,1) rectangle (1-\gam,1-\gam);
\draw[pattern=north east lines] (0,1) rectangle (\gam,1-\gam);
\draw[pattern=north east lines] (1-\gam,0) rectangle (1,\gam);

\draw (\gam/2, \gam/2) node[pin=45:{$H_1^-,H_2^-$}]{};
\draw (\gam/2, 1-\gam/2) node[pin=315:{$H_1^-,K_2$}]{};
\draw (1-\gam/2, 1-\gam/2) node[pin=225:{$K_1,K_2$}]{};
\draw (1-\gam/2, \gam/2) node[pin=135:{$K_1,H_2^-$}]{};
\draw (0, 0.5) node[pin=right:{$H_1^-$}]{};
\draw (1, 0.5) node[pin=left:{$K_1$}]{};
\draw (0.5, 0) node[pin=above:{$H_2^-$}]{};
\draw (0.5, 1) node[pin=below:{$K_2$}]{};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};
\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/2$};

\draw (0,0) rectangle (1,1);

\end{scope}



\end{tikzpicture}

==> tikz_fisherregion.tex <==
\def\alpgr{0.05}
\def\gam{0.1}
\def\alp{0.07804555}

\begin{tikzpicture}[scale=5.5]
%%%%%%%%
\begin{scope}[yshift = -1.4 cm, xshift=1.4 cm]

\draw (0.5,1) node[above]{Directional Closed Testing};

\fill[fill=gray] plot coordinates { 
(0,0) (0,0.5) ( 0.025,0.5 ) ( 0.029,0.432 ) ( 0.033,0.38 ) ( 0.037,0.339 ) ( 0.041,0.307 ) ( 0.045,0.28 ) ( 0.049,0.257 ) ( 0.053,0.238 ) ( 0.057,0.221 ) ( 0.061,0.207 ) ( 0.064,0.194 ) ( 0.068,0.183 ) ( 0.072,0.173 ) ( 0.076,0.164 ) ( 0.08,0.156 ) ( 0.084,0.149 ) ( 0.088,0.142 ) ( 0.092,0.136 ) ( 0.096,0.13 ) ( 0.1,0.125 )
( 0.125,0.1 ) ( 0.145,0.086 ) ( 0.165,0.076 ) ( 0.184,0.068 ) ( 0.204,0.061 ) ( 0.224,0.056 ) ( 0.244,0.051 ) ( 0.263,0.048 ) ( 0.283,0.044 ) ( 0.303,0.041 ) ( 0.322,0.039 ) ( 0.342,0.037 ) ( 0.362,0.035 ) ( 0.382,0.033 ) ( 0.401,0.031 ) ( 0.421,0.03 ) ( 0.441,0.028 ) ( 0.461,0.027 ) ( 0.48,0.026 ) ( 0.5,0.025 )
(0.5,0) (0,0)
};
\fill[fill=gray!30] plot coordinates { 
(1,1) (1,0.5) 
( 0.975,0.5 ) ( 0.971,0.568 ) ( 0.967,0.62 ) ( 0.963,0.661 ) ( 0.959,0.693 ) ( 0.955,0.72 ) ( 0.951,0.743 ) ( 0.947,0.762 ) ( 0.943,0.779 ) ( 0.939,0.793 ) ( 0.936,0.806 ) ( 0.932,0.817 ) ( 0.928,0.827 ) ( 0.924,0.836 ) ( 0.92,0.844 ) ( 0.916,0.851 ) ( 0.912,0.858 ) ( 0.908,0.864 ) ( 0.904,0.87 ) 
( 0.9,0.875 )
( 0.875,0.9 ) 
( 0.855,0.914 ) ( 0.835,0.924 ) ( 0.816,0.932 ) ( 0.796,0.939 ) ( 0.776,0.944 ) ( 0.756,0.949 ) ( 0.737,0.952 ) ( 0.717,0.956 ) ( 0.697,0.959 ) ( 0.678,0.961 ) ( 0.658,0.963 ) ( 0.638,0.965 ) ( 0.618,0.967 ) ( 0.599,0.969 ) ( 0.579,0.97 ) ( 0.559,0.972 ) ( 0.539,0.973 ) ( 0.52,0.974 ) ( 0.5,0.975 ) 
(0.5, 1)
};
\fill[fill=black] (0,0) rectangle (\gam,\gam);
\fill[fill=gray!10] (1,1) rectangle (1-\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);

\fill[fill=gray] plot coordinates { (0,0.9) (0,0.5) 
( 0.025,0.5 ) ( 0.029,0.568 ) ( 0.033,0.62 ) ( 0.037,0.661 ) ( 0.041,0.693 ) ( 0.045,0.72 ) ( 0.049,0.743 ) ( 0.053,0.762 ) ( 0.057,0.779 ) ( 0.061,0.793 ) ( 0.064,0.806 ) ( 0.068,0.817 ) ( 0.072,0.827 ) ( 0.076,0.836 ) ( 0.08,0.844 ) ( 0.084,0.851 ) ( 0.088,0.858 ) ( 0.092,0.864 ) ( 0.096,0.87 ) ( 0.1,0.875 )
(0.1,0.9)};

\fill[fill=gray!30] plot coordinates { (0.1,1) (0.1,0.9)
( 0.125,0.9 ) ( 0.145,0.914 ) ( 0.165,0.924 ) ( 0.184,0.932 ) ( 0.204,0.939 ) ( 0.224,0.944 ) ( 0.244,0.949 ) ( 0.263,0.952 ) ( 0.283,0.956 ) ( 0.303,0.959 ) ( 0.322,0.961 ) ( 0.342,0.963 ) ( 0.362,0.965 ) ( 0.382,0.967 ) ( 0.401,0.969 ) ( 0.421,0.97 ) ( 0.441,0.972 ) ( 0.461,0.973 ) ( 0.48,0.974 ) ( 0.5,0.975 )
(0.5,1)};

\fill[fill=gray!30] plot coordinates { (1,0.1) (1,0.5) 
( 0.975,0.5 ) ( 0.971,0.432 ) ( 0.967,0.38 ) ( 0.963,0.339 ) ( 0.959,0.307 ) ( 0.955,0.28 ) ( 0.951,0.257 ) ( 0.947,0.238 ) ( 0.943,0.221 ) ( 0.939,0.207 ) ( 0.936,0.194 ) ( 0.932,0.183 ) ( 0.928,0.173 ) ( 0.924,0.164 ) ( 0.92,0.156 ) ( 0.916,0.149 ) ( 0.912,0.142 ) ( 0.908,0.136 ) ( 0.904,0.13 ) ( 0.9,0.125 )
(0.9,0.1)};

\fill[fill=gray] plot coordinates { (0.9,0) (0.9,0.1)
( 0.875,0.1 ) ( 0.855,0.086 ) ( 0.835,0.076 ) ( 0.816,0.068 ) ( 0.796,0.061 ) ( 0.776,0.056 ) ( 0.756,0.051 ) ( 0.737,0.048 ) ( 0.717,0.044 ) ( 0.697,0.041 ) ( 0.678,0.039 ) ( 0.658,0.037 ) ( 0.638,0.035 ) ( 0.618,0.033 ) ( 0.599,0.031 ) ( 0.579,0.03 ) ( 0.559,0.028 ) ( 0.539,0.027 ) ( 0.52,0.026 ) ( 0.5,0.025 )
(0.5,0)};
\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/2$};
\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

\draw (0,0) rectangle (1,1);
\end{scope}

\def\alpgr{0.06666667}
\def\gam{0.1333333}
\def\alp{0.1040607}

% Plot D
\begin{scope}[yshift = -1.4 cm]

\draw (0.5,1) node[above]{Partitioning with Adaptive Tests};

\fill[fill=gray] plot coordinates { 
(0,0) (0,0.5) ( 0.037,0.5 ) ( 0.061,0.301 ) ( 0.086,0.216 ) ( 0.11,0.168 ) ( 0.134,0.138 ) ( 0.159,0.116 ) ( 0.183,0.101 ) ( 0.208,0.089 ) ( 0.232,0.08 ) ( 0.256,0.072 ) ( 0.281,0.066 ) ( 0.305,0.061 ) ( 0.329,0.056 ) ( 0.354,0.052 ) ( 0.378,0.049 ) ( 0.403,0.046 ) ( 0.427,0.043 ) ( 0.451,0.041 ) ( 0.476,0.039 ) ( 0.5,0.037 ) (0.5,0) (0,0)
};
\fill[fill=gray!30] plot coordinates { 
(1,1) (1,0.5) ( 0.963,0.5 ) ( 0.939,0.699 ) ( 0.914,0.784 ) ( 0.89,0.832 ) ( 0.866,0.862 ) ( 0.841,0.884 ) ( 0.817,0.899 ) ( 0.792,0.911 ) ( 0.768,0.92 ) ( 0.744,0.928 ) ( 0.719,0.934 ) ( 0.695,0.939 ) ( 0.671,0.944 ) ( 0.646,0.948 ) ( 0.622,0.951 ) ( 0.597,0.954 ) ( 0.573,0.957 ) ( 0.549,0.959 ) ( 0.524,0.961 ) ( 0.5,0.963 ) ( 0.5,0.975 ) 
(0.5, 1)
};
\fill[fill=black] (0,0) rectangle (\gam,\gam);
\fill[fill=gray!10] (1,1) rectangle (1-\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);

\fill[fill=gray] (0,1-\gam) rectangle (\gam,0.5);
\fill[fill=gray] (0.5,0) rectangle (1-\gam,\gam);
\fill[fill=gray!30] (\gam,1) rectangle (0.5,1-\gam);
\fill[fill=gray!30] (1-\gam,\gam) rectangle (1,0.5);
\draw (1,\gam) -- (1.01,\gam) node[right]{$2\alpha/3$};
\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};
\draw (0,0) rectangle (1,1);

\end{scope}

\begin{scope}[yshift = -1.65 cm, xshift = 0.1cm]

\draw[fill=black] (0,0.05) rectangle (0.1,0);
\draw (0.25, 0.025) node{$n^+=2$};

\draw[fill=gray] (0.5,0.05) rectangle (0.6,0);
\draw (0.75, 0.025) node{$n^+\geq 1$};

\draw[fill=gray!60] (1,0.05) rectangle (1.1,0);
\draw (1.25, 0.025) node{$n^+= 1$};

\draw[fill=gray!30] (1.5,0.05) rectangle (1.6,0);
\draw (1.75, 0.025) node{$n^+\leq 1$};

\draw[fill=gray!10] (2,0.05) rectangle (2.1,0);
\draw (2.25, 0.025) node{$n^+ = 0$};
\end{scope}

\end{tikzpicture}

==> tikz_power.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
	xmin = -3,
	xmax = 3,
	ymin = 0,
	ymax = 1,
	ylabel=Non-trivial bounds probability,
	xlabel=$\theta_2$,
        height=10cm,
	width=10cm,
		legend style={at={(0.5,-0.15)},
		anchor=north,legend columns=2}
	]
	\addplot[color=black, very thick] coordinates {
( -3 , 0.7825 ) ( -2.88 , 0.746 ) ( -2.76 , 0.7067 ) ( -2.64 , 0.6647 ) ( -2.52 , 0.6208 ) ( -2.4 , 0.5753 ) ( -2.28 , 0.5289 ) ( -2.16 , 0.4823 ) ( -2.04 , 0.4361 ) ( -1.92 , 0.391 ) ( -1.8 , 0.3476 ) ( -1.68 , 0.3064 ) ( -1.56 , 0.2679 ) ( -1.44 , 0.2324 ) ( -1.32 , 0.2002 ) ( -1.2 , 0.1714 ) ( -1.08 , 0.146 ) ( -0.96 , 0.124 ) ( -0.84 , 0.1052 ) ( -0.72 , 0.0896 ) ( -0.6 , 0.0769 ) ( -0.48 , 0.0668 ) ( -0.36 , 0.0593 ) ( -0.24 , 0.054 ) ( -0.12 , 0.051 ) ( 0 , 0.05 ) ( 0.12 , 0.0511 ) ( 0.24 , 0.0543 ) ( 0.36 , 0.0597 ) ( 0.48 , 0.0675 ) ( 0.6 , 0.0777 ) ( 0.72 , 0.0906 ) ( 0.84 , 0.1065 ) ( 0.96 , 0.1254 ) ( 1.08 , 0.1476 ) ( 1.2 , 0.1732 ) ( 1.32 , 0.2022 ) ( 1.44 , 0.2347 ) ( 1.56 , 0.2703 ) ( 1.68 , 0.309 ) ( 1.8 , 0.3503 ) ( 1.92 , 0.3937 ) ( 2.04 , 0.4389 ) ( 2.16 , 0.4851 ) ( 2.28 , 0.5316 ) ( 2.4 , 0.5779 ) ( 2.52 , 0.6233 ) ( 2.64 , 0.6672 ) ( 2.76 , 0.7089 ) ( 2.88 , 0.7481 ) ( 3 , 0.7844 )
};
 \addlegendentry{DCT ($\theta_1=0$)}
\addplot[color=black, dashed, very thick] coordinates {
( -3 , 0.8517 ) ( -2.88 , 0.8231 ) ( -2.76 , 0.7913 ) ( -2.64 , 0.7564 ) ( -2.52 , 0.7188 ) ( -2.4 , 0.6786 ) ( -2.28 , 0.6364 ) ( -2.16 , 0.5927 ) ( -2.04 , 0.5481 ) ( -1.92 , 0.5032 ) ( -1.8 , 0.4586 ) ( -1.68 , 0.4149 ) ( -1.56 , 0.3727 ) ( -1.44 , 0.3326 ) ( -1.32 , 0.2951 ) ( -1.2 , 0.2604 ) ( -1.08 , 0.2289 ) ( -0.96 , 0.2007 ) ( -0.84 , 0.176 ) ( -0.72 , 0.1548 ) ( -0.6 , 0.1371 ) ( -0.48 , 0.1228 ) ( -0.36 , 0.1118 ) ( -0.24 , 0.104 ) ( -0.12 , 0.0993 ) ( 0 , 0.0978 ) ( 0.12 , 0.0993 ) ( 0.24 , 0.104 ) ( 0.36 , 0.1118 ) ( 0.48 , 0.1228 ) ( 0.6 , 0.1371 ) ( 0.72 , 0.1548 ) ( 0.84 , 0.176 ) ( 0.96 , 0.2007 ) ( 1.08 , 0.2289 ) ( 1.2 , 0.2604 ) ( 1.32 , 0.2951 ) ( 1.44 , 0.3326 ) ( 1.56 , 0.3727 ) ( 1.68 , 0.4149 ) ( 1.8 , 0.4586 ) ( 1.92 , 0.5032 ) ( 2.04 , 0.5481 ) ( 2.16 , 0.5927 ) ( 2.28 , 0.6364 ) ( 2.4 , 0.6786 ) ( 2.52 , 0.7188 ) ( 2.64 , 0.7564 ) ( 2.76 , 0.7913 ) ( 2.88 , 0.8231 ) ( 3 , 0.8517 )
};
 \addlegendentry{AP ($\theta_1=0$)}
	\addplot[color=blue, very thick] coordinates {
( -3 , 0.8666 ) ( -2.88 , 0.8443 ) ( -2.76 , 0.8202 ) ( -2.64 , 0.7945 ) ( -2.52 , 0.7676 ) ( -2.4 , 0.7398 ) ( -2.28 , 0.7115 ) ( -2.16 , 0.683 ) ( -2.04 , 0.6548 ) ( -1.92 , 0.6273 ) ( -1.8 , 0.6008 ) ( -1.68 , 0.5757 ) ( -1.56 , 0.5522 ) ( -1.44 , 0.5306 ) ( -1.32 , 0.511 ) ( -1.2 , 0.4935 ) ( -1.08 , 0.4781 ) ( -0.96 , 0.4647 ) ( -0.84 , 0.4534 ) ( -0.72 , 0.4439 ) ( -0.6 , 0.4363 ) ( -0.48 , 0.4303 ) ( -0.36 , 0.4258 ) ( -0.24 , 0.4228 ) ( -0.12 , 0.4212 ) ( 0 , 0.4209 ) ( 0.12 , 0.4219 ) ( 0.24 , 0.4243 ) ( 0.36 , 0.428 ) ( 0.48 , 0.4332 ) ( 0.6 , 0.44 ) ( 0.72 , 0.4485 ) ( 0.84 , 0.4589 ) ( 0.96 , 0.4711 ) ( 1.08 , 0.4854 ) ( 1.2 , 0.5018 ) ( 1.32 , 0.5202 ) ( 1.44 , 0.5406 ) ( 1.56 , 0.563 ) ( 1.68 , 0.5871 ) ( 1.8 , 0.6127 ) ( 1.92 , 0.6395 ) ( 2.04 , 0.6673 ) ( 2.16 , 0.6955 ) ( 2.28 , 0.7238 ) ( 2.4 , 0.7518 ) ( 2.52 , 0.7791 ) ( 2.64 , 0.8053 ) ( 2.76 , 0.8302 ) ( 2.88 , 0.8535 ) ( 3 , 0.875 )};
\addlegendentry{DCT ($\theta_1=2$)}
 \addplot[color=blue, dashed, very thick] coordinates {
( -3 , 0.9454 ) ( -2.88 , 0.9339 ) ( -2.76 , 0.9208 ) ( -2.64 , 0.9062 ) ( -2.52 , 0.8901 ) ( -2.4 , 0.8726 ) ( -2.28 , 0.8539 ) ( -2.16 , 0.8341 ) ( -2.04 , 0.8134 ) ( -1.92 , 0.792 ) ( -1.8 , 0.7703 ) ( -1.68 , 0.7485 ) ( -1.56 , 0.7269 ) ( -1.44 , 0.7056 ) ( -1.32 , 0.6849 ) ( -1.2 , 0.6651 ) ( -1.08 , 0.6462 ) ( -0.96 , 0.6284 ) ( -0.84 , 0.6118 ) ( -0.72 , 0.5964 ) ( -0.6 , 0.5824 ) ( -0.48 , 0.5697 ) ( -0.36 , 0.5584 ) ( -0.24 , 0.5485 ) ( -0.12 , 0.54 ) ( 0 , 0.5331 ) ( 0.12 , 0.5279 ) ( 0.24 , 0.5244 ) ( 0.36 , 0.5227 ) ( 0.48 , 0.5231 ) ( 0.6 , 0.5255 ) ( 0.72 , 0.5301 ) ( 0.84 , 0.5371 ) ( 0.96 , 0.5465 ) ( 1.08 , 0.5583 ) ( 1.2 , 0.5725 ) ( 1.32 , 0.5889 ) ( 1.44 , 0.6076 ) ( 1.56 , 0.6282 ) ( 1.68 , 0.6504 ) ( 1.8 , 0.6741 ) ( 1.92 , 0.6987 ) ( 2.04 , 0.724 ) ( 2.16 , 0.7495 ) ( 2.28 , 0.7748 ) ( 2.4 , 0.7995 ) ( 2.52 , 0.8234 ) ( 2.64 , 0.846 ) ( 2.76 , 0.8671 ) ( 2.88 , 0.8866 ) ( 3 , 0.9043 )
};
 \addlegendentry{AP ($\theta_1=2$)}

	\end{axis}
\end{tikzpicture}

==> tikz_schooltopk.tex <==
\begin{tikzpicture}[scale=1],
\begin{axis}[
 grid=major,
    grid style={line width=.25pt, draw=gray!10},
scale only axis=true,
height=9cm,
width=9cm,  
ylabel = {$95\%$ confidence interval for $n^+(\mathcal{I}_k)$},
xlabel = {$k$},
  xmin=0,
  xmax=57.5, 
    ymin=-0.5,
  ymax=56.5, 
ytick ={0,...,56},
yticklabels ={0,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,,  ,,56},
xtick ={1,56},
]
\addplot [color=black, solid, mark=*] coordinates { ( 1,1 ) ( 1,1 )}; 
 \addplot [color=black, solid, mark=*] coordinates { ( 2,2 ) ( 2,2 )}; 
 \addplot [color=black, solid, mark=*] coordinates { ( 3,3 ) ( 3,3 )}; 
 \addplot [color=black, solid, mark=*] coordinates { ( 4,4 ) ( 4,4 )}; 
 \addplot [color=black, solid] coordinates { ( 5,4 ) ( 5,5 )}; 
 \addplot [color=black, solid] coordinates { ( 6,5 ) ( 6,6 )}; 
 \addplot [color=black, solid] coordinates { ( 7,6 ) ( 7,7 )}; 
 \addplot [color=black, solid] coordinates { ( 8,6 ) ( 8,8 )}; 
 \addplot [color=black, solid] coordinates { ( 9,6 ) ( 9,9 )}; 
 \addplot [color=black, solid] coordinates { ( 10,7 ) ( 10,10 )}; 
 \addplot [color=black, solid] coordinates { ( 11,7 ) ( 11,11 )}; 
 \addplot [color=black, solid] coordinates { ( 12,7 ) ( 12,12 )}; 
 \addplot [color=black, solid] coordinates { ( 13,7 ) ( 13,13 )}; 
 \addplot [color=black, solid] coordinates { ( 14,8 ) ( 14,14 )}; 
 \addplot [color=black, solid] coordinates { ( 15,8 ) ( 15,15 )}; 
 \addplot [color=black, solid] coordinates { ( 16,8 ) ( 16,16 )}; 
 \addplot [color=black, solid] coordinates { ( 17,8 ) ( 17,17 )}; 
 \addplot [color=black, solid] coordinates { ( 18,8 ) ( 18,18 )}; 
 \addplot [color=black, solid] coordinates { ( 19,8 ) ( 19,19 )}; 
 \addplot [color=black, solid] coordinates { ( 20,8 ) ( 20,20 )}; 
 \addplot [color=black, solid] coordinates { ( 21,8 ) ( 21,21 )}; 
 \addplot [color=black, solid] coordinates { ( 22,8 ) ( 22,22 )}; 
 \addplot [color=black, solid] coordinates { ( 23,8 ) ( 23,23 )}; 
 \addplot [color=black, solid] coordinates { ( 24,8 ) ( 24,24 )}; 
 \addplot [color=black, solid] coordinates { ( 25,9 ) ( 25,25 )}; 
 \addplot [color=black, solid] coordinates { ( 26,9 ) ( 26,26 )}; 
 \addplot [color=black, solid] coordinates { ( 27,9 ) ( 27,27 )}; 
 \addplot [color=black, solid] coordinates { ( 28,9 ) ( 28,28 )}; 
 \addplot [color=black, solid] coordinates { ( 29,9 ) ( 29,29 )}; 
 \addplot [color=black, solid] coordinates { ( 30,9 ) ( 30,30 )}; 
 \addplot [color=black, solid] coordinates { ( 31,9 ) ( 31,31 )}; 
 \addplot [color=black, solid] coordinates { ( 32,9 ) ( 32,32 )}; 
 \addplot [color=black, solid] coordinates { ( 33,9 ) ( 33,33 )}; 
 \addplot [color=black, solid] coordinates { ( 34,9 ) ( 34,34 )}; 
 \addplot [color=black, solid] coordinates { ( 35,9 ) ( 35,35 )}; 
 \addplot [color=black, solid] coordinates { ( 36,9 ) ( 36,36 )}; 
 \addplot [color=black, solid] coordinates { ( 37,9 ) ( 37,37 )}; 
 \addplot [color=red, solid] coordinates { ( 38,9 ) ( 38,37 )}; 
 \addplot [color=black, solid] coordinates { ( 39,9 ) ( 39,38 )}; 
 \addplot [color=black, solid] coordinates { ( 40,9 ) ( 40,39 )}; 
 \addplot [color=black, solid] coordinates { ( 41,9 ) ( 41,40 )}; 
 \addplot [color=black, solid] coordinates { ( 42,9 ) ( 42,41 )}; 
 \addplot [color=black, solid] coordinates { ( 43,9 ) ( 43,42 )}; 
 \addplot [color=black, solid] coordinates { ( 44,9 ) ( 44,43 )}; 
 \addplot [color=black, solid] coordinates { ( 45,9 ) ( 45,44 )}; 
 \addplot [color=black, solid] coordinates { ( 46,10 ) ( 46,45 )}; 
 \addplot [color=black, solid] coordinates { ( 47,10 ) ( 47,46 )}; 
 \addplot [color=black, solid] coordinates { ( 48,10 ) ( 48,47 )}; 
 \addplot [color=black, solid] coordinates { ( 49,10 ) ( 49,48 )}; 
 \addplot [color=black, solid] coordinates { ( 50,10 ) ( 50,49 )}; 
 \addplot [color=blue, solid] coordinates { ( 51,10 ) ( 51,49 )}; 
 \addplot [color=black, solid] coordinates { ( 52,10 ) ( 52,50 )}; 
 \addplot [color=black, solid] coordinates { ( 53,10 ) ( 53,51 )}; 
 \addplot [color=black, solid] coordinates { ( 54,10 ) ( 54,52 )}; 
 \addplot [color=black, solid] coordinates { ( 55,10 ) ( 55,52 )}; 
 \addplot [color=black, solid] coordinates { ( 56,10 ) ( 56,53 )}; 
   \addplot [color=black, solid] coordinates { ( 0,0 ) ( 57,57 )};
\end{axis}
\end{tikzpicture} 


==> tikz_simeselementary.tex <==
\def\alp{0.07804555}
\def\alpgr{0.05}
\def\gam{0.1}

\begin{tikzpicture}[scale=5.5]

\begin{scope}[yshift = -1.4 cm, xshift=1.4 cm]

\def\alpgr{0.05}
\def\gam{0.1}

\draw (0.5,1) node[above]{Directional closed testing};

\draw[pattern=dots] (\gam,0) rectangle (1-\gam,\alpgr);
\draw[pattern=dots] (0,\gam) rectangle (\alpgr,1-\gam);
\draw[pattern=dots] (\gam,1) rectangle (1-\gam,1-\alpgr);
\draw[pattern=dots] (1,1-\gam) rectangle (1-\alpgr,\gam);

 \draw[pattern=north east lines] (0,0) rectangle (\gam,\gam);
\draw[pattern=north east lines] (1,1) rectangle (1-\gam,1-\gam);
\draw[pattern=north east lines] (0,1) rectangle (\gam,1-\gam);
\draw[pattern=north east lines] (1-\gam,0) rectangle (1,\gam);


\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/2$};
\draw (1,\alpgr) -- (1.01,\alpgr) node[right]{$\alpha/4$};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

%\draw (0,0) rectangle (1,1);

 \draw (\gam/2, \gam/2) node[pin=45:{$H_1^-,H_2^-$}]{};
 \draw (\gam/2, 1-\gam/2) node[pin=315:{$H_1^-,H_2^+$}]{};
 \draw (1-\gam/2, 1-\gam/2) node[pin=225:{$H_1^+,H_2^+$}]{};
 \draw (1-\gam/2, \gam/2) node[pin=135:{$H_1^+,H_2^-$}]{};
 \draw (0, 0.5) node[pin=right:{$H_1^-$}]{};
 \draw (1, 0.5) node[pin=left:{$H_1^+$}]{};
 \draw (0.5, 0) node[pin=above:{$H_2^-$}]{};
 \draw (0.5, 1) node[pin=below:{$H_2^+$}]{};




\end{scope}


%%%%%%%%

\begin{scope}[yshift = -1.4 cm]

\def\alpgr{0.06666667}
\def\gam{0.1333333}

\draw (0.5,1) node[above]{Partitioning with adaptive tests};

\draw[pattern=dots] (\gam,0) rectangle (1-\gam,\alpgr);
\draw[pattern=dots] (0,\gam) rectangle (\alpgr,1-\gam);
\draw[pattern=dots] (\gam,1) rectangle (1-\gam,1-\alpgr);
\draw[pattern=dots] (1,1-\gam) rectangle (1-\alpgr,\gam);

 \draw[pattern=north east lines] (0,0) rectangle (\gam,\gam);
\draw[pattern=north east lines] (1,1) rectangle (1-\gam,1-\gam);
\draw[pattern=north east lines] (0,1) rectangle (\gam,1-\gam);
\draw[pattern=north east lines] (1-\gam,0) rectangle (1,\gam);


\draw (1,\gam) -- (1.01,\gam) node[right]{$2\alpha/3$};
\draw (1,\alpgr) -- (1.01,\alpgr) node[right]{$\alpha/3$};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

%\draw (0,0) rectangle (1,1);

 \draw (\gam/2, \gam/2) node[pin=45:{$H_1^-,H_2^-$}]{};
 \draw (\gam/2, 1-\gam/2) node[pin=315:{$H_1^-,K_2$}]{};
 \draw (1-\gam/2, 1-\gam/2) node[pin=225:{$K_1,K_2$}]{};
 \draw (1-\gam/2, \gam/2) node[pin=135:{$K_1,H_2^-$}]{};
 \draw (0, 0.5) node[pin=right:{$H_1^-$}]{};
 \draw (1, 0.5) node[pin=left:{$K_1$}]{};
 \draw (0.5, 0) node[pin=above:{$H_2^-$}]{};
 \draw (0.5, 1) node[pin=below:{$K_2$}]{};


\end{scope}


\end{tikzpicture}

==> tikz_simesregions.tex <==
\begin{tikzpicture}[scale=5.5]

%%%%%%%%
% Plot Left

\def\alpgr{0.06666667}
\def\gam{0.1333333}
\def\alp{0.1040607}

\begin{scope}[yshift = -1.4 cm]

\draw (0.5,1) node[above]{Partitioning with adaptive tests};

\fill[fill=gray] (0,0) rectangle (1,\alpgr);
\fill[fill=gray] (0,0) rectangle (\alpgr,1);
\fill[fill=gray!30] (0,1) rectangle (1,1-\alpgr);
\fill[fill=gray!30] (1,1) rectangle (1-\alpgr,0);

\fill[fill=black] (0,0) rectangle (\gam,\gam);
\fill[fill=gray!10] (1,1) rectangle (1-\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);
\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);

\fill[fill=gray] (\alpgr,1-\gam) rectangle (\gam,0.5);
\fill[fill=gray] (0.5,\alpgr) rectangle (1-\gam,\gam);
\fill[fill=gray!30] (\gam,1-\alpgr) rectangle (0.5,1-\gam);
\fill[fill=gray!30] (1-\gam,\gam) rectangle (1-\alpgr,0.5);

\draw (1,\gam) -- (1.01,\gam) node[right]{$2\alpha/3$};
\draw (1,\alpgr) -- (1.01,\alpgr) node[right]{$\alpha/3$};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};
\draw (0,0) rectangle (1,1);

\end{scope}


%%%%%%%%
% Plot Right

\def\alpgr{0.05}
\def\gam{0.1}
\def\alp{0.07804555}


\begin{scope}[yshift = -1.4 cm, xshift=1.4 cm]

\draw (0.5,1) node[above]{Directional closed testing};

\fill[fill=gray] (0,0) rectangle (1,\alpgr);
\fill[fill=gray] (0,0) rectangle (\alpgr,1);
\fill[fill=gray!30] (0,1) rectangle (1,1-\alpgr);
\fill[fill=gray!30] (1,1) rectangle (1-\alpgr,0);

\fill[fill=black] (0,0) rectangle (\gam,\gam);
\fill[fill=gray!10] (1,1) rectangle (1-\gam,1-\gam);

\fill[fill=gray!60] (0,1) rectangle (\gam,1-\gam);


\fill[fill=gray!60] (1-\gam,0) rectangle (1,\gam);


\draw (1,\gam) -- (1.01,\gam) node[right]{$\alpha/2$};
\draw (1,\alpgr) -- (1.01,\alpgr) node[right]{$\alpha/4$};

\draw (0,0) -- (1,0) node[midway, below]{$p_1$};
\draw (0,0) -- (0,1) node[midway, left]{$p_2$};

\draw (0,0) rectangle (1,1);

 % \draw (\gam/2, \gam/2) node[pin=45:{$H_1^-,H_2^-$}]{};
 % \draw (\gam/2, 1-\gam/2) node[pin=315:{$H_1^-,H_2^+$}]{};
 % \draw (1-\gam/2, 1-\gam/2) node[pin=225:{$H_1^+,H_2^+$}]{};
 % \draw (1-\gam/2, \gam/2) node[pin=135:{$H_1^+,H_2^-$}]{};
 % \draw (0, 0.5) node[pin=right:{$H_1^-$}]{};
 % \draw (1, 0.5) node[pin=left:{$H_1^+$}]{};
 % \draw (0.5, 0) node[pin=above:{$H_2^-$}]{};
 % \draw (0.5, 1) node[pin=below:{$H_2^+$}]{};

\end{scope}

\begin{scope}[yshift = -1.65 cm, xshift = 0cm]

\draw[fill=black] (0,0.05) rectangle (0.1,0);
\draw (0.25, 0.025) node{$n^+=2$};

\draw[fill=gray] (0.5,0.05) rectangle (0.6,0);
\draw (0.75, 0.025) node{$n^+\geq 1$};

\draw[fill=gray!60] (1,0.05) rectangle (1.1,0);
\draw (1.25, 0.025) node{$n^+= 1$};

\draw[fill=gray!30] (1.5,0.05) rectangle (1.6,0);
\draw (1.75, 0.025) node{$n^+\leq 1$};

\draw[fill=gray!10] (2,0.05) rectangle (2.1,0);
\draw (2.25, 0.025) node{$n^+ = 0$};
\end{scope}


\end{tikzpicture}
